Efficient recovery of non-periodic multivariate functions from few scattered samples

It has been observed by several authors that well-known periodization strategies like tent or Chebychev transforms lead to remarkable results for the recovery of multivariate functions from few samples. So far, theoretical guarantees are missing. The goal of this paper is twofold. On the one hand, we give such guarantees and briefly describe the difficulties of the involved proof. On the other hand, we combine these periodization strategies with recent novel constructive methods for the efficient subsampling of finite frames in $\mathbb{C}$. As a result we are able to reconstruct non-periodic multivariate functions from very few samples. The used sampling nodes are the result of a two-step procedure. Firstly, a random draw with respect to the Chebychev measure provides an initial node set. A further sparsification technique selects a significantly smaller subset of these nodes with equal approximation properties. This set of sampling nodes scales linearly in the dimension of the subspace on which we project and works universally for the whole class of functions. The method is based on principles developed by Batson, Spielman, and Srivastava and can be numerically implemented. Samples on these nodes are then used in a (plain) least-squares sampling recovery step on a suitable hyperbolic cross subspace of functions resulting in a near-optimal behavior of the sampling error. Numerical experiments indicate the applicability of our results.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{axis}[
		plot box ratio = 1 1,
		xmin=-1,xmax=1,ymin=-1,ymax=1,
		font=\footnotesize,
		height=0.25\textwidth,
		width=0.25\textwidth,
		]
		\addplot[only marks,lightgray,mark=*,mark size=0.4pt,mark options={solid}] coordinates {
			(-1.0, -0.55684) (-1.0, -0.95379) (-1.0, -0.99819) (-1.0, -0.32267) (-1.0, -0.60028) (-0.99998, -0.84592) (-0.99996, 0.79452) (-0.99992, -0.70598) (-0.99991, -0.99712) (-0.99991, 0.99153) (-0.99991, 0.014793) (-0.9999, -0.99804) (-0.99989, 0.97094) (-0.99988, 0.67074) (-0.99987, -0.66941) (-0.99986, -0.80657) (-0.99984, 0.49051) (-0.99981, -0.96577) (-0.99973, -0.27226) (-0.9997, 0.62152) (-0.9997, 0.6028) (-0.99969, 0.98844) (-0.99961, -0.73325) (-0.9995, -0.21882) (-0.99948, -0.13789) (-0.99945, -0.67632) (-0.99938, 0.95949) (-0.99934, 0.81106) (-0.99927, 0.71273) (-0.99925, -0.82127) (-0.99919, 0.049063) (-0.99914, -0.36134) (-0.99913, 0.79408) (-0.99888, -0.82612) (-0.99861, -0.76043) (-0.99853, 0.82962) (-0.99842, -0.97256) (-0.99841, 0.7571) (-0.9984, 0.99044) (-0.99829, 0.24359) (-0.99815, 0.12935) (-0.9981, 0.97534) (-0.99808, -0.91671) (-0.99797, 0.69725) (-0.99793, -0.11508) (-0.99787, -0.69716) (-0.99784, 0.28106) (-0.99762, -0.94756) (-0.99746, 0.98251) (-0.99741, 0.30445) (-0.99731, 0.56363) (-0.99674, 0.25698) (-0.99666, -0.70752) (-0.99661, 0.9538) (-0.99659, 0.89775) (-0.99639, -0.99672) (-0.99636, -0.92686) (-0.99627, -0.96454) (-0.99603, 0.49241) (-0.9958, -0.91656) (-0.99572, 0.70071) (-0.99567, -0.98089) (-0.99543, -0.63332) (-0.99519, 0.98655) (-0.99475, 0.99898) (-0.99453, 0.43448) (-0.99409, -0.98332) (-0.99396, -0.88756) (-0.99354, 0.15733) (-0.99337, -0.3098) (-0.99336, 0.92988) (-0.99294, 0.89511) (-0.99273, -0.03739) (-0.99273, 0.928) (-0.99223, -0.26656) (-0.99193, 0.88195) (-0.99184, 0.81726) (-0.99169, 0.14314) (-0.99151, 0.77203) (-0.99135, 0.59814) (-0.99123, 0.43345) (-0.99105, -0.94628) (-0.99097, 0.7884) (-0.99071, 0.9877) (-0.99065, 0.91893) (-0.99055, -0.23396) (-0.9905, -0.72446) (-0.99046, -0.8329) (-0.99038, 0.28503) (-0.99031, -0.11291) (-0.99023, -0.22173) (-0.99022, 0.60421) (-0.99017, -0.99839) (-0.98972, -0.99939) (-0.98965, -0.99285) (-0.98949, 0.25193) (-0.9893, 0.79224) (-0.98919, -0.60172) (-0.98914, 0.89736) (-0.9889, 0.51427) (-0.9887, -0.71523) (-0.9887, -0.91761) (-0.98848, 0.97716) (-0.98828, 0.85864) (-0.98807, -0.4865) (-0.98806, -0.32662) (-0.98766, 0.33242) (-0.98752, 0.9609) (-0.98745, -0.5975) (-0.9866, -0.33401) (-0.98629, -0.59532) (-0.98547, -0.38141) (-0.98545, 0.49494) (-0.98496, -0.52975) (-0.98487, 0.15349) (-0.98475, 0.98739) (-0.98468, 0.99002) (-0.98462, 0.46688) (-0.98376, -0.51219) (-0.98362, -0.79044) (-0.98326, -0.47137) (-0.98323, 0.012628) (-0.98273, 0.83931) (-0.98179, -0.56517) (-0.98161, -0.6086) (-0.98124, 0.82353) (-0.98068, 0.98518) (-0.98036, 0.21923) (-0.98012, -0.7345) (-0.98004, -0.90483) (-0.97955, 0.96203) (-0.97913, -0.96965) (-0.97886, -0.87109) (-0.97885, -0.75349) (-0.97841, 0.97029) (-0.97817, -0.27171) (-0.97812, -0.87345) (-0.97731, -0.98328) (-0.97674, -0.50256) (-0.97646, -0.33386) (-0.9763, 0.99998) (-0.97619, -0.41226) (-0.97497, -0.20268) (-0.97438, -0.6085) (-0.97409, 0.0092367) (-0.97401, 0.75972) (-0.97389, -0.8995) (-0.97381, 0.69769) (-0.97338, -0.84974) (-0.97303, -0.79758) (-0.97285, -0.23557) (-0.97245, 0.20719) (-0.97224, -0.70185) (-0.97175, 0.38354) (-0.97156, 1.0) (-0.9707, 0.81927) (-0.97055, -0.77401) (-0.97021, -0.5179) (-0.96932, 0.55034) (-0.96884, -0.59582) (-0.96863, 0.71816) (-0.96822, -0.84457) (-0.96819, 0.94977) (-0.96768, -0.88776) (-0.96764, 0.96142) (-0.96742, -0.99809) (-0.9666, -0.19726) (-0.96644, 0.97947) (-0.96626, 0.98517) (-0.9661, -0.40662) (-0.96603, -0.12233) (-0.96454, 0.6558) (-0.96431, -0.99282) (-0.9639, 0.021731) (-0.96166, 0.7267) (-0.96165, 0.84216) (-0.96161, 0.60825) (-0.96076, 0.99262) (-0.96073, -0.99754) (-0.95895, 0.7253) (-0.95814, 0.93042) (-0.95765, -0.72643) (-0.95757, -0.53506) (-0.95692, -0.91952) (-0.95672, -0.6847) (-0.95669, 0.88519) (-0.95646, 0.229) (-0.95589, 0.38509) (-0.95544, 0.88708) (-0.95487, 0.85258) (-0.95468, 0.99866) (-0.95441, -0.99869) (-0.95424, 0.75852) (-0.95411, -0.42526) (-0.95334, 0.73462) (-0.95273, -0.11406) (-0.95248, -0.15739) (-0.95227, -0.028744) (-0.95227, -0.98086) (-0.95189, 0.00075412) (-0.95147, 0.83937) (-0.95133, 0.099179) (-0.95114, -0.12332) (-0.95094, -0.54893) (-0.95089, -0.74969) (-0.95078, 0.99908) (-0.95046, 0.595) (-0.95043, 0.59446) (-0.95036, -0.49231) (-0.94995, 0.97352) (-0.94982, -0.52659) (-0.94823, -0.90064) (-0.94819, 0.95443) (-0.94752, -0.77469) (-0.94589, -0.24753) (-0.94586, 0.11397) (-0.94528, 0.98148) (-0.94515, 0.21716) (-0.94446, -0.18173) (-0.94424, -0.96228) (-0.94349, 0.94578) (-0.94296, -0.65716) (-0.94259, -0.93711) (-0.94231, 0.50157) (-0.94185, 0.69163) (-0.94148, -0.93237) (-0.94054, 0.65516) (-0.94015, -0.18837) (-0.93897, 0.9859) (-0.93886, 0.91727) (-0.93813, -0.19967) (-0.93746, 0.95581) (-0.93722, 0.41415) (-0.93696, -0.37421) (-0.93677, -0.98197) (-0.93456, -0.63043) (-0.93442, -0.1161) (-0.93234, 0.93426) (-0.93176, -0.21627) (-0.93065, 0.60272) (-0.92958, -0.16537) (-0.92916, 0.12743) (-0.92828, 0.053444) (-0.92825, 0.23183) (-0.92821, -0.7203) (-0.92729, 0.38706) (-0.9271, -0.96876) (-0.9263, -0.67903) (-0.9247, 0.26989) (-0.92464, 0.97489) (-0.92362, -0.19834) (-0.92156, 0.9711) (-0.92078, -0.62685) (-0.92024, 0.99408) (-0.91997, -0.66635) (-0.91936, 0.81162) (-0.91916, -0.97426) (-0.91811, 0.91317) (-0.9179, 0.33453) (-0.91685, -0.92462) (-0.9151, 0.21765) (-0.91478, -0.73023) (-0.91382, -0.8555) (-0.91307, 0.99836) (-0.91244, -0.15383) (-0.91231, -0.96732) (-0.91114, -0.77637) (-0.91052, -0.14768) (-0.90887, -0.64801) (-0.90872, 0.32318) (-0.90821, 0.12075) (-0.90774, -0.80371) (-0.90752, -0.84553) (-0.90699, 0.75925) (-0.90698, 0.35238) (-0.90588, 0.88677) (-0.90564, 0.49438) (-0.90376, 0.29711) (-0.90321, -0.82998) (-0.90305, 0.40606) (-0.90274, 0.85032) (-0.90195, 0.82249) (-0.89898, 0.62778) (-0.89877, -0.95723) (-0.89781, 0.65026) (-0.89772, -0.44427) (-0.89688, 0.99465) (-0.89633, 0.53782) (-0.89625, -0.050703) (-0.89591, 0.80613) (-0.89547, -0.29142) (-0.89537, 0.99358) (-0.89526, 0.99886) (-0.89436, -0.28934) (-0.89369, 0.62394) (-0.89017, -0.28345) (-0.88972, -0.43629) (-0.88902, 0.75219) (-0.88878, -0.59845) (-0.88795, -0.88526) (-0.88781, 0.2541) (-0.88752, -0.8979) (-0.88651, 0.034559) (-0.88615, 0.81921) (-0.88565, -0.73239) (-0.88552, 0.61553) (-0.88526, 0.99641) (-0.88416, 0.28386) (-0.8841, -0.97581) (-0.88388, -0.6907) (-0.88306, -0.64562) (-0.88244, -0.18722) (-0.88244, 0.84539) (-0.88213, 0.074248) (-0.88192, -0.29386) (-0.88186, -0.29372) (-0.88169, -0.87518) (-0.88115, 0.95031) (-0.88066, -0.80339) (-0.88037, -0.94989) (-0.87766, -0.49894) (-0.8772, 0.73945) (-0.87708, 0.75067) (-0.87564, -0.36734) (-0.87507, 0.20119) (-0.87298, 0.73494) (-0.87272, 0.9256) (-0.87132, -0.7191) (-0.87127, 0.99607) (-0.87122, -0.28374) (-0.8707, -0.67756) (-0.8695, 0.64295) (-0.86865, -0.9855) (-0.86691, 0.99565) (-0.86688, 0.46354) (-0.86481, 0.93634) (-0.86389, -0.71946) (-0.86358, -0.67192) (-0.86103, 0.98298) (-0.86079, -0.99649) (-0.86074, 0.98779) (-0.85979, -0.99162) (-0.85957, 0.82806) (-0.85932, -0.99138) (-0.85819, 0.99379) (-0.85786, -0.046879) (-0.85755, 0.98816) (-0.85754, 0.81722) (-0.85715, 0.078728) (-0.85705, 0.92877) (-0.85447, 0.66149) (-0.85443, -0.61624) (-0.85405, -0.96399) (-0.85341, -0.24161) (-0.85249, -0.29629) (-0.85202, 0.10413) (-0.85151, 0.46784) (-0.85098, 0.13635) (-0.85015, -0.30842) (-0.84998, 0.99926) (-0.84996, -0.75742) (-0.84933, 0.99463) (-0.84858, 0.076684) (-0.84831, 0.53939) (-0.84802, -0.69508) (-0.84801, 0.75123) (-0.84793, 0.39661) (-0.84734, 0.35554) (-0.84641, -0.38678) (-0.84641, 0.61734) (-0.84635, -0.55537) (-0.84632, -0.051287) (-0.84533, 0.53383) (-0.84422, -0.66986) (-0.84325, 0.94657) (-0.84241, 0.98447) (-0.84156, -0.83103) (-0.84152, 0.91964) (-0.84101, -0.7994) (-0.84021, 0.35929) (-0.83962, 0.98507) (-0.83953, -0.49246) (-0.83948, -0.90174) (-0.83894, -0.89787) (-0.83884, 0.36544) (-0.83836, 0.18511) (-0.83808, 0.7295) (-0.83804, 0.69809) (-0.83803, 0.96129) (-0.83801, -0.020247) (-0.8376, 0.77304) (-0.83708, -0.74849) (-0.83663, -0.13497) (-0.83531, -0.079804) (-0.83523, 0.093985) (-0.83519, 0.9733) (-0.83444, 0.6825) (-0.83443, 0.95562) (-0.83419, -0.88598) (-0.83313, 0.91788) (-0.83217, 0.76317) (-0.83103, 0.99966) (-0.82913, 0.49812) (-0.82907, -0.39733) (-0.82867, -0.98807) (-0.82851, -0.76709) (-0.82847, 0.99044) (-0.82764, 0.18985) (-0.82747, 0.89711) (-0.82699, 0.26031) (-0.82677, 0.88438) (-0.82629, 0.22552) (-0.82313, -0.87211) (-0.82293, 0.17575) (-0.82264, -0.61717) (-0.82172, -0.94893) (-0.82099, 0.92771) (-0.82042, -0.48947) (-0.81926, -0.90015) (-0.81869, -0.49899) (-0.81834, 0.1931) (-0.81718, -0.93993) (-0.81672, 0.78032) (-0.81397, -0.47526) (-0.81213, -0.99992) (-0.8111, -0.96615) (-0.80933, -0.93067) (-0.80833, -0.99985) (-0.80548, -0.80617) (-0.80404, -1.0) (-0.80371, -0.97263) (-0.80291, 0.95528) (-0.80148, 0.51007) (-0.80129, -0.39669) (-0.79957, -0.75741) (-0.79955, 0.82) (-0.79602, -0.84587) (-0.796, -0.99743) (-0.79571, -0.8462) (-0.79442, -0.96906) (-0.79435, 0.81086) (-0.79338, -0.92057) (-0.79321, -0.29279) (-0.79224, 0.73631) (-0.79155, -0.28051) (-0.79141, -0.80989) (-0.79009, -0.81024) (-0.78853, 0.078038) (-0.78848, 0.53186) (-0.78802, -0.72881) (-0.78702, -0.80858) (-0.78194, -0.85184) (-0.78179, -0.17884) (-0.78157, 0.99315) (-0.78073, -0.47363) (-0.77989, -0.56186) (-0.77947, 0.17618) (-0.77818, -0.031972) (-0.77817, -0.99016) (-0.77807, 0.81714) (-0.77457, -0.99848) (-0.77357, 0.34817) (-0.77268, 0.33255) (-0.7711, 0.82394) (-0.76999, -0.78845) (-0.76864, -0.81677) (-0.76667, 0.93403) (-0.7664, 0.6742) (-0.76568, 0.99409) (-0.76498, -0.91367) (-0.76314, -0.66486) (-0.76269, 0.99698) (-0.76171, 0.61012) (-0.76136, -0.83424) (-0.7603, -0.79685) (-0.76006, 0.39693) (-0.75879, -0.40352) (-0.75423, 0.99491) (-0.75349, 0.20156) (-0.7526, -0.56861) (-0.74893, -0.97426) (-0.74862, -0.58763) (-0.74843, 0.59557) (-0.74793, 0.088225) (-0.74696, 0.18189) (-0.74605, -0.95354) (-0.74572, 0.90571) (-0.74567, 0.15768) (-0.74363, -0.34683) (-0.74306, -0.97372) (-0.74053, -0.8756) (-0.74029, -0.16804) (-0.73865, 0.89141) (-0.73821, 0.99991) (-0.7382, -0.042663) (-0.73667, -0.6101) (-0.73588, -0.99967) (-0.73468, 0.48251) (-0.73449, 0.94584) (-0.73308, -0.87084) (-0.73227, 0.41641) (-0.73198, -0.66087) (-0.73161, 0.077876) (-0.73088, -0.62601) (-0.73016, 0.99512) (-0.73009, -0.17688) (-0.7259, 0.68995) (-0.72561, 0.97879) (-0.72442, -0.88977) (-0.72266, 0.97322) (-0.72257, -0.032894) (-0.72246, 0.4422) (-0.72147, -0.92999) (-0.7211, 0.14136) (-0.72095, -0.17172) (-0.71748, -0.99987) (-0.71633, -0.40902) (-0.71617, -0.90158) (-0.71485, 0.09407) (-0.71332, 0.77029) (-0.71315, -0.97557) (-0.71076, -0.088864) (-0.71059, -0.062173) (-0.71051, 0.80692) (-0.71037, -0.94815) (-0.70989, -0.088594) (-0.70899, -0.60932) (-0.70823, 0.92608) (-0.70653, 0.91139) (-0.70418, 0.82519) (-0.70407, -0.92542) (-0.70305, -0.072501) (-0.70081, 0.7526) (-0.69986, -0.15044) (-0.69694, -0.4904) (-0.69545, 0.90832) (-0.69274, 0.34104) (-0.69223, -0.78583) (-0.692, 0.51164) (-0.69124, -0.2835) (-0.69105, -0.25862) (-0.69097, -0.98864) (-0.68419, 0.15358) (-0.68178, -0.83022) (-0.68015, -0.42651) (-0.67943, 0.92223) (-0.67834, 0.12965) (-0.67825, -0.93705) (-0.67818, 0.57572) (-0.67628, -0.043771) (-0.67545, -0.94131) (-0.67486, 0.86603) (-0.6747, 0.29328) (-0.67268, -0.97092) (-0.6709, -0.76689) (-0.66988, 0.56233) (-0.66961, 0.91126) (-0.66926, 0.97313) (-0.66452, 0.20447) (-0.66399, 0.90195) (-0.66324, -0.68221) (-0.66257, -0.90914) (-0.66183, 0.43962) (-0.66155, -0.59143) (-0.66081, -0.59112) (-0.66075, 0.98854) (-0.66006, 0.91826) (-0.65709, 0.92114) (-0.6553, 0.99881) (-0.65428, 0.99842) (-0.65377, -0.90421) (-0.65318, 0.30729) (-0.64989, 0.41792) (-0.6495, 0.60556) (-0.64863, -0.81934) (-0.64857, -0.95402) (-0.64828, 0.80388) (-0.64788, 0.38966) (-0.64765, -0.20143) (-0.64733, -0.98497) (-0.64707, -0.083922) (-0.64624, -0.90087) (-0.64599, 0.81662) (-0.6459, 0.99693) (-0.64451, 0.98672) (-0.64447, 0.94972) (-0.64392, 0.22364) (-0.6435, -0.33017) (-0.64279, 0.99087) (-0.63692, 0.8703) (-0.63489, 0.48494) (-0.63477, 0.72461) (-0.63392, -0.96402) (-0.63325, 0.82769) (-0.63182, -0.48527) (-0.62869, -0.84753) (-0.62607, -0.90267) (-0.62505, 0.92388) (-0.62391, -0.2286) (-0.62269, 0.32744) (-0.62248, 0.11728) (-0.62155, -0.99879) (-0.62116, -0.69231) (-0.62076, -0.047634) (-0.62064, 0.10967) (-0.61901, 0.27201) (-0.61851, -0.98183) (-0.61648, 0.20493) (-0.61242, 0.14612) (-0.61196, 0.98994) (-0.60912, -0.96891) (-0.60849, -0.082418) (-0.60793, 0.89543) (-0.6072, -0.77274) (-0.60632, 0.99712) (-0.60618, 0.80822) (-0.60504, -0.32582) (-0.60065, -0.86569) (-0.59967, -0.99917) (-0.59949, -0.22427) (-0.59755, -0.67849) (-0.59692, -0.16309) (-0.59586, 0.98608) (-0.59504, 0.022925) (-0.59341, 0.94627) (-0.59104, -0.35146) (-0.58908, 0.98485) (-0.58626, -0.62073) (-0.58589, 0.24219) (-0.58442, -0.52124) (-0.58268, -0.99148) (-0.58042, -0.99891) (-0.58023, -0.053902) (-0.57824, -0.93946) (-0.57808, -0.45136) (-0.57684, -0.61719) (-0.57596, -0.13847) (-0.57431, 0.37143) (-0.57285, -0.97382) (-0.57226, 0.89886) (-0.57144, -0.58258) (-0.5709, 0.83852) (-0.5703, -0.43695) (-0.56978, 0.50749) (-0.56913, -0.53331) (-0.56849, 0.79755) (-0.56849, -0.83627) (-0.56834, -0.93242) (-0.56601, -0.95389) (-0.56571, -0.99829) (-0.56553, -0.87995) (-0.56495, -0.43889) (-0.56425, -0.43828) (-0.56378, 0.89483) (-0.56221, 0.19531) (-0.56141, -0.67628) (-0.55982, -0.75522) (-0.55907, 0.83173) (-0.55884, 0.21694) (-0.55814, -0.047639) (-0.55739, 0.54914) (-0.55307, -0.76333) (-0.55284, 0.30636) (-0.55219, 0.94086) (-0.55097, -0.57031) (-0.55, -0.72295) (-0.54735, -0.54576) (-0.54616, 0.9517) (-0.54537, -0.28778) (-0.54534, 0.10813) (-0.54422, -0.61347) (-0.54372, 0.97773) (-0.54208, 0.87333) (-0.54183, 0.57943) (-0.54132, -0.2735) (-0.54006, -0.11829) (-0.53891, 0.98766) (-0.53887, -0.73201) (-0.53578, 0.72927) (-0.53536, 0.35989) (-0.52862, -0.24507) (-0.52835, -0.66788) (-0.52753, -0.99848) (-0.52609, 0.38507) (-0.52506, 0.16094) (-0.52354, 0.67894) (-0.52227, -1.0) (-0.52193, 0.47799) (-0.51638, 0.32901) (-0.51592, -0.92944) (-0.51444, -0.60578) (-0.513, -0.97166) (-0.51122, -0.72923) (-0.51097, 0.61028) (-0.51052, -0.38897) (-0.50754, 0.057253) (-0.50528, 0.71377) (-0.50512, 0.26848) (-0.50504, 0.49892) (-0.50303, -0.63045) (-0.50208, 0.8482) (-0.50058, 0.31397) (-0.49886, -0.31706) (-0.49862, -0.9999) (-0.49833, -0.79975) (-0.49812, -0.58124) (-0.49663, -0.62631) (-0.49503, 0.89811) (-0.49364, -0.64731) (-0.49331, 0.90422) (-0.49293, 0.66368) (-0.49242, -0.9707) (-0.49108, -0.34914) (-0.49104, -0.51954) (-0.49064, 0.99435) (-0.48948, -0.82888) (-0.48867, -0.99994) (-0.48729, 0.15825) (-0.48685, 0.94741) (-0.48569, 0.74779) (-0.48521, -0.56771) (-0.48328, 0.25391) (-0.48325, 0.55848) (-0.48087, -0.53256) (-0.48021, -0.17784) (-0.47884, 0.87141) (-0.47833, 0.50036) (-0.47708, -0.88356) (-0.4742, 0.36796) (-0.47347, -0.75222) (-0.4731, -0.64305) (-0.47298, -0.9252) (-0.47036, -0.92678) (-0.46943, -0.25248) (-0.46849, -0.72836) (-0.46699, -0.98237) (-0.46523, -0.9651) (-0.46479, 0.92528) (-0.4647, -0.88833) (-0.46415, 0.99571) (-0.46351, 0.22503) (-0.46043, -0.79712) (-0.4603, 0.87884) (-0.45912, 0.34088) (-0.45872, 0.53612) (-0.45763, 0.69244) (-0.45633, 0.88406) (-0.45251, 0.63261) (-0.45077, -0.58887) (-0.45064, 0.61773) (-0.45004, 0.70811) (-0.44997, -0.82718) (-0.44887, 0.86337) (-0.44855, 0.86557) (-0.44696, -0.99654) (-0.44336, 0.53733) (-0.44319, 0.91463) (-0.4402, 0.4227) (-0.43975, 0.33954) (-0.4395, -0.1738) (-0.43887, 0.069351) (-0.43678, -0.45102) (-0.42929, -0.82053) (-0.42746, 0.99589) (-0.42345, 0.96916) (-0.42328, -0.91894) (-0.42265, 0.72186) (-0.41958, -0.98231) (-0.41606, -0.51504) (-0.41561, 0.88999) (-0.41468, 0.87731) (-0.41312, 0.44769) (-0.4127, -0.51856) (-0.41128, -0.43578) (-0.41107, 0.28121) (-0.41077, -0.3148) (-0.41036, 0.95373) (-0.40695, 0.96246) (-0.40258, 0.16446) (-0.39965, 0.80997) (-0.39874, -0.98071) (-0.39681, -0.99997) (-0.39437, -0.84802) (-0.39124, -0.1053) (-0.38769, -0.83422) (-0.38761, -0.34924) (-0.38633, -0.9709) (-0.38576, -0.43043) (-0.38564, -0.77899) (-0.38546, 0.25272) (-0.38394, -0.98796) (-0.38211, 0.10551) (-0.37711, -0.56331) (-0.37647, -0.90262) (-0.37631, 0.13663) (-0.37601, 0.65576) (-0.37505, 0.83028) (-0.36851, 0.80331) (-0.36542, 0.3692) (-0.36529, -0.97796) (-0.36384, -0.82194) (-0.35975, -0.89549) (-0.35843, -0.53294) (-0.35765, 0.025916) (-0.35731, -0.96631) (-0.35542, -0.69335) (-0.35343, -0.75453) (-0.35027, -0.94641) (-0.3489, -0.26431) (-0.34801, -0.16177) (-0.34488, 0.96263) (-0.34455, 0.99982) (-0.34225, -0.63634) (-0.34185, 0.78112) (-0.34123, 0.86241) (-0.3389, -0.98056) (-0.3378, 0.82077) (-0.33412, 0.73288) (-0.33375, 0.97553) (-0.33203, 0.52913) (-0.33069, -0.021193) (-0.32765, 0.34646) (-0.32726, 0.1598) (-0.32606, 0.45513) (-0.32215, -0.8881) (-0.32048, 0.7964) (-0.31573, -0.99989) (-0.31005, 0.92859) (-0.30672, -0.13167) (-0.30659, 0.41612) (-0.30625, 0.73388) (-0.30609, -0.14835) (-0.3015, -0.049331) (-0.30082, 0.59275) (-0.29755, 0.11249) (-0.29648, -0.19548) (-0.29638, -0.77401) (-0.29309, 0.97112) (-0.29238, 0.60601) (-0.29217, 0.7124) (-0.29216, 0.17653) (-0.28951, -0.99973) (-0.28913, 0.29515) (-0.28855, 0.09921) (-0.28665, -0.31737) (-0.28411, -0.98924) (-0.28334, 0.99475) (-0.28088, -0.21221) (-0.28055, -0.017449) (-0.27793, -0.28586) (-0.27789, 0.7242) (-0.27726, -0.99869) (-0.27535, -0.85477) (-0.27373, 0.95406) (-0.27162, 0.98406) (-0.27073, 0.50219) (-0.26952, -0.010185) (-0.26458, 0.7449) (-0.26277, 0.91396) (-0.26106, -0.86318) (-0.26102, -0.97146) (-0.25991, -0.99873) (-0.25988, -0.99798) (-0.25962, -0.72708) (-0.2587, -0.96908) (-0.25779, 0.68383) (-0.25426, -0.35931) (-0.25285, 1.0) (-0.25256, -0.19657) (-0.2489, -0.82686) (-0.24586, -0.26669) (-0.24342, 0.0049803) (-0.24258, 0.94587) (-0.24154, -0.39148) (-0.24057, -0.81203) (-0.23851, 0.75929) (-0.23475, -0.95286) (-0.2302, 0.8981) (-0.22698, -0.34505) (-0.22692, -0.97488) (-0.22456, -0.84277) (-0.22184, 0.6958) (-0.21916, 0.62144) (-0.21863, -0.75084) (-0.21843, 0.97492) (-0.21831, 0.63184) (-0.21243, 0.54419) (-0.21001, -0.70826) (-0.20944, -0.79138) (-0.20673, 0.62416) (-0.20574, -0.19456) (-0.20539, 0.15084) (-0.20384, 0.68335) (-0.20132, -0.90856) (-0.19896, -0.88481) (-0.1988, 0.15551) (-0.19767, 0.9318) (-0.19122, -0.33713) (-0.18981, 0.99249) (-0.18763, 0.52433) (-0.1842, -0.43325) (-0.18376, -0.73921) (-0.18282, -0.77402) (-0.18216, -0.68654) (-0.18159, -0.74709) (-0.17993, -0.38993) (-0.17898, 0.94408) (-0.17496, -0.14408) (-0.17, 0.94105) (-0.16966, -0.78657) (-0.16874, 0.89068) (-0.1656, 0.2531) (-0.16272, -0.99762) (-0.16015, -0.98467) (-0.15925, -0.23934) (-0.1573, 0.13941) (-0.15679, 0.47643) (-0.15655, 0.59265) (-0.15654, 0.15761) (-0.15358, 0.99394) (-0.15253, -0.64414) (-0.15159, -0.44878) (-0.15025, 0.99834) (-0.14955, 0.2283) (-0.14809, -0.75587) (-0.14767, 0.39019) (-0.14759, 0.72493) (-0.14459, 0.93255) (-0.13919, -0.70573) (-0.13856, 0.66174) (-0.13787, -0.35666) (-0.13782, -0.66531) (-0.13733, -0.75789) (-0.1337, -0.69465) (-0.12641, 0.7885) (-0.12614, 0.2892) (-0.12556, 0.77119) (-0.12519, 0.60568) (-0.12261, -0.68568) (-0.11682, -0.2928) (-0.11676, -0.84279) (-0.11566, 0.88099) (-0.11522, -0.24653) (-0.10985, 0.49123) (-0.10968, 0.11262) (-0.10797, -0.79249) (-0.1069, 0.23432) (-0.10328, 0.82642) (-0.10258, -0.016848) (-0.10238, 0.27171) (-0.099094, -0.96567) (-0.093139, -0.96855) (-0.091709, 0.49961) (-0.091615, -0.3189) (-0.086789, -0.97201) (-0.082841, 0.70015) (-0.081494, -0.56035) (-0.081136, 0.99568) (-0.079524, -0.9322) (-0.078006, -0.97779) (-0.075013, 0.57243) (-0.074623, 0.86496) (-0.068097, 0.76511) (-0.066529, 0.95295) (-0.066311, 0.72196) (-0.061933, 0.58744) (-0.056936, -0.12681) (-0.055553, -0.56846) (-0.055081, -0.84026) (-0.051419, 0.80672) (-0.050827, 0.45527) (-0.048366, 0.69025) (-0.047956, -0.98233) (-0.047804, 0.99992) (-0.04631, -0.18323) (-0.045709, -0.99541) (-0.044164, 0.75616) (-0.042758, 1.0) (-0.039131, -0.15218) (-0.038283, 0.29297) (-0.037121, 0.96058) (-0.036455, -0.81196) (-0.034804, -0.68198) (-0.034719, 0.42168) (-0.034422, 0.02053) (-0.032562, 0.85705) (-0.028387, 0.98488) (-0.028343, -0.098926) (-0.027876, -0.83738) (-0.026865, -0.78423) (-0.025805, -0.77934) (-0.025176, -0.93897) (-0.023067, -0.92889) (-0.020313, -0.47381) (-0.014262, 0.90337) (-0.013542, -0.38927) (-0.01341, -0.011806) (-0.012234, 0.61671) (-0.0114, -0.86888) (-0.010306, -0.42473) (-0.0098797, 0.26801) (-0.0050511, 0.56453) (-0.00072389, -0.063308) (0.0075613, 0.70647) (0.0098243, 0.3077) (0.01006, 0.93432) (0.010351, 0.45283) (0.010662, -0.9942) (0.011476, -0.86708) (0.011852, 0.011911) (0.012031, -0.99996) (0.014603, 0.61091) (0.015028, -0.83399) (0.015339, 0.6975) (0.015981, -0.58382) (0.016236, -0.98915) (0.01849, 0.59432) (0.019551, 0.99596) (0.020703, -0.9949) (0.021076, 0.59306) (0.02184, -0.2909) (0.023075, -0.43171) (0.024789, 0.48281) (0.02818, 0.91428) (0.030317, -0.15409) (0.03173, -0.99977) (0.031851, -0.30671) (0.03271, 0.33676) (0.034551, 0.70479) (0.037289, -0.25144) (0.039233, -0.95478) (0.042365, 0.28391) (0.04329, -0.99994) (0.044521, 0.14626) (0.048582, 0.98266) (0.053517, 0.68079) (0.0555, -0.96067) (0.055957, 0.9477) (0.06104, -0.602) (0.062328, 0.77051) (0.064406, 0.64877) (0.064693, -0.97224) (0.06534, -0.69966) (0.066367, -0.97135) (0.067479, -0.8732) (0.069924, -0.25845) (0.07042, -0.11937) (0.072174, -0.94421) (0.07308, 0.14233) (0.073313, 0.8736) (0.075341, -0.13949) (0.076406, -0.91114) (0.077846, -0.91253) (0.079097, 0.9564) (0.080906, 0.74975) (0.081336, 0.29595) (0.081893, 0.51714) (0.082024, -0.97281) (0.085085, 0.041988) (0.085385, 0.30274) (0.085734, 0.98154) (0.085839, 0.036521) (0.08799, 0.96822) (0.088596, -0.78527) (0.093192, 0.4342) (0.09378, -0.63115) (0.095603, 0.98516) (0.096203, 0.99557) (0.09622, 0.34913) (0.096354, -0.055818) (0.098974, 0.9782) (0.099211, 0.9615) (0.10139, -0.16489) (0.10218, 0.9744) (0.10256, 0.30471) (0.10643, 0.013846) (0.10722, 0.90507) (0.10734, -0.8842) (0.10842, 0.97941) (0.10884, -0.96011) (0.11044, 0.92385) (0.11145, 0.19474) (0.1126, -0.4557) (0.11325, 0.31085) (0.11474, 0.9702) (0.11495, -0.77656) (0.11726, 0.8134) (0.12373, -0.72007) (0.12609, 0.89112) (0.12671, 0.91866) (0.1268, 0.85338) (0.12688, 0.92569) (0.13109, -0.89733) (0.13332, -0.30219) (0.13381, -0.62013) (0.13462, -0.932) (0.1363, -0.70255) (0.13703, 0.79988) (0.13727, -0.54202) (0.13755, 0.71919) (0.14025, -0.99746) (0.14086, -0.62181) (0.14126, -0.96654) (0.14524, 0.59328) (0.14539, 0.010251) (0.14551, 0.3354) (0.14949, -0.90158) (0.14997, -0.47969) (0.151, -0.94887) (0.15138, 0.71582) (0.15558, -0.892) (0.15594, 0.28127) (0.15735, 0.97293) (0.15822, 0.6969) (0.16099, -0.046923) (0.16248, 0.38443) (0.1633, -0.90549) (0.16409, 0.19031) (0.16527, -0.99851) (0.166, 0.40255) (0.16653, 0.59138) (0.16676, -0.14074) (0.16765, 0.9788) (0.16859, 0.85891) (0.17088, 0.97144) (0.17094, 0.2013) (0.17199, -0.96847) (0.1729, 0.6017) (0.17427, 0.3116) (0.18095, 0.96229) (0.18101, -0.98768) (0.18442, 0.84718) (0.18824, -0.99753) (0.18838, 0.12887) (0.18912, -0.34443) (0.18945, 0.84433) (0.19063, -0.34481) (0.19299, -0.25501) (0.19319, -0.96203) (0.19337, 0.99057) (0.19456, 0.99784) (0.19529, 0.22051) (0.19575, 0.97299) (0.20074, 0.58459) (0.20294, -0.39553) (0.20344, 0.99383) (0.20389, -0.97976) (0.20444, 0.98375) (0.20499, 0.064242) (0.20534, -0.18994) (0.20714, -0.43985) (0.21208, -0.99996) (0.21322, -0.24754) (0.21481, 0.77099) (0.21861, -0.11159) (0.222, 0.29639) (0.2221, -0.99835) (0.22745, 0.088339) (0.22914, -0.69103) (0.2294, 0.87386) (0.22992, -0.96674) (0.23106, 0.95392) (0.2318, -0.048004) (0.23259, 0.89374) (0.23745, 0.22664) (0.23747, 0.893) (0.23807, 0.6094) (0.2393, -0.42087) (0.24249, -0.98135) (0.24496, 0.96862) (0.24561, 0.62207) (0.24746, -0.28357) (0.24757, -0.71619) (0.25483, 0.95076) (0.25663, 0.86463) (0.25804, -0.48813) (0.25884, 0.90824) (0.26083, 0.5729) (0.26211, -0.7357) (0.26419, 0.016081) (0.26584, 0.99882) (0.26736, 0.28059) (0.26761, -0.81244) (0.26797, 0.77889) (0.26933, -0.85681) (0.26961, 0.40784) (0.27187, -0.94062) (0.27279, -0.47298) (0.27507, -0.77636) (0.27649, -0.011066) (0.27743, 0.010394) (0.27957, 0.99998) (0.27994, 0.99806) (0.28085, 0.9991) (0.28098, -0.77917) (0.28184, -0.41041) (0.28491, 0.76703) (0.28522, -0.7063) (0.28535, -0.11022) (0.28629, 0.91855) (0.29204, 0.84952) (0.29455, -0.99973) (0.29511, 0.18098) (0.29545, -0.1943) (0.30433, 0.59361) (0.30443, -0.86665) (0.30572, 0.84887) (0.30775, -0.35286) (0.30947, -0.054547) (0.31119, -0.95647) (0.32401, 0.92624) (0.32639, 0.58862) (0.33101, 0.69869) (0.33299, 0.52758) (0.33588, 0.82805) (0.33903, 0.79023) (0.34076, -0.66746) (0.34107, 0.98168) (0.34275, -0.80595) (0.34395, 0.5037) (0.345, 0.96183) (0.34552, -0.9475) (0.34875, -0.99999) (0.34877, -0.63735) (0.34921, -0.27306) (0.3506, -0.33609) (0.35083, -0.54476) (0.3543, 0.9966) (0.35459, -0.69962) (0.35536, 0.37452) (0.35621, 0.19509) (0.35661, 0.020233) (0.3569, -0.74909) (0.35818, 0.90865) (0.35885, -0.32541) (0.36182, -0.6404) (0.36202, 0.95937) (0.36615, 0.98269) (0.36763, -0.93218) (0.3774, 0.81623) (0.38587, -0.33354) (0.38734, 0.1927) (0.38947, 0.77136) (0.39023, -0.56188) (0.3914, -0.49751) (0.39192, 0.62855) (0.3942, 0.96312) (0.39598, -0.17717) (0.397, -0.89359) (0.39707, -0.85739) (0.39724, 0.86431) (0.39774, -0.035391) (0.39825, 0.70078) (0.39924, -0.0015692) (0.40169, -0.45388) (0.40257, 0.6654) (0.40409, 0.60648) (0.40508, 0.91906) (0.40718, -0.99134) (0.40762, -0.087307) (0.40774, -0.90234) (0.40873, 0.010468) (0.40873, -0.12276) (0.40988, 0.23158) (0.41354, -0.87164) (0.41515, 0.9977) (0.41765, 0.53249) (0.41978, -0.9836) (0.42093, -0.99869) (0.42111, -0.91844) (0.42137, -0.65086) (0.42191, 0.73344) (0.42255, 0.93683) (0.42489, 0.29594) (0.42821, -0.99876) (0.43134, -0.80095) (0.43137, -0.71206) (0.43288, -0.97379) (0.43301, -0.058507) (0.43372, 0.59776) (0.43541, -0.9813) (0.43576, 0.53483) (0.43686, 0.9744) (0.43807, 0.57898) (0.43915, -0.70636) (0.44045, 0.0055192) (0.44145, -0.60097) (0.44212, -0.84156) (0.44508, -0.37771) (0.44744, -0.92664) (0.44772, -0.69633) (0.45115, 0.99778) (0.45142, 0.97984) (0.45195, -0.26877) (0.4522, -0.44009) (0.45275, 0.42048) (0.45459, -0.82083) (0.45495, 0.94424) (0.45667, 0.67783) (0.45804, -0.09343) (0.46175, 0.6183) (0.46216, -0.84718) (0.46347, -0.14207) (0.46402, 0.14908) (0.46491, 0.98465) (0.46542, 0.47918) (0.46727, 0.15014) (0.47378, 0.052737) (0.47554, -0.94527) (0.47931, 0.35497) (0.48053, -0.25335) (0.48164, 0.98427) (0.48294, 0.091607) (0.48318, -0.86638) (0.4835, 0.87268) (0.48397, -0.021624) (0.4845, 0.99978) (0.48468, -0.82008) (0.4856, -0.14842) (0.4888, 0.98757) (0.49009, -0.9968) (0.49033, 0.95282) (0.49098, -0.62613) (0.49131, 0.58204) (0.49155, -0.40804) (0.49666, 0.084766) (0.49681, 0.45145) (0.50084, 0.34459) (0.50246, -0.19375) (0.50308, 0.60594) (0.50558, -0.069185) (0.50637, -0.62466) (0.50756, -0.63332) (0.5078, 0.064445) (0.50897, 0.23298) (0.51165, -0.46917) (0.5118, -0.96675) (0.51262, 0.56032) (0.51262, 0.95989) (0.51296, 0.070353) (0.51328, -0.52658) (0.5148, 0.33521) (0.51645, 0.92533) (0.51678, -0.88515) (0.5175, 0.99286) (0.52081, 0.91211) (0.52166, 0.99989) (0.52276, -0.19197) (0.5228, -0.36643) (0.52483, 0.016018) (0.52747, -0.98896) (0.52994, -0.71313) (0.53237, -0.57639) (0.5324, -0.99845) (0.53442, -0.41775) (0.5357, 0.98992) (0.5381, -0.95582) (0.53838, -0.93846) (0.53969, 0.97258) (0.54001, -0.49555) (0.54148, 0.79139) (0.54313, -0.97487) (0.54335, -0.50385) (0.54416, -0.9946) (0.54467, 0.21036) (0.54556, 0.94797) (0.54566, -0.99168) (0.54684, 0.96479) (0.54709, -0.93673) (0.5473, 0.28034) (0.54866, -0.82974) (0.54873, -0.44439) (0.55015, -0.85236) (0.55061, -0.57495) (0.55259, 0.67472) (0.55384, 0.83442) (0.55462, 0.93234) (0.55526, 0.83605) (0.55599, 0.85068) (0.56125, 0.18494) (0.56445, -0.94027) (0.5654, 0.59571) (0.56591, -0.96104) (0.56749, 0.77564) (0.5709, -0.83279) (0.57175, -0.99929) (0.57308, 0.90033) (0.57854, -0.99733) (0.57903, 0.93452) (0.57973, -0.97468) (0.58136, -0.9908) (0.58339, 0.47722) (0.58387, 0.36846) (0.58487, 0.86666) (0.58765, 0.71096) (0.589, -0.58594) (0.59064, 0.22683) (0.59206, -0.028368) (0.59265, -0.94755) (0.59551, 0.21172) (0.5973, 0.43333) (0.59739, 0.54537) (0.59783, -0.58534) (0.59839, 0.78812) (0.59955, -0.69848) (0.59997, -0.57062) (0.60146, 0.9272) (0.60333, 0.88562) (0.60557, 0.84624) (0.60567, 0.719) (0.60679, -0.90499) (0.60705, -0.97513) (0.60714, 0.059045) (0.60832, 0.21266) (0.60882, -0.32634) (0.61032, -0.24739) (0.61053, 0.53462) (0.61055, -0.96185) (0.61081, -0.92193) (0.61106, 0.48762) (0.61376, 0.95064) (0.61401, -0.34483) (0.61741, -0.39068) (0.61758, 0.46446) (0.61779, 0.84154) (0.61971, 0.41068) (0.62102, 0.45653) (0.62335, -0.44562) (0.62462, -0.94561) (0.62721, -0.67735) (0.62739, 0.82178) (0.62773, 0.70607) (0.62779, -0.79652) (0.62987, 0.9977) (0.63048, -0.49137) (0.63152, -0.10561) (0.63269, -0.99226) (0.63292, 0.60534) (0.63351, 0.70066) (0.63553, -0.97511) (0.63778, 0.96787) (0.64062, 0.58942) (0.64118, -0.88475) (0.64265, -0.046435) (0.64311, -0.12716) (0.64788, 0.79836) (0.64914, -0.94461) (0.65066, 0.95377) (0.65149, 0.99923) (0.65364, -0.53431) (0.65533, 0.84494) (0.65537, 0.64381) (0.65546, 0.96919) (0.65585, 0.46764) (0.65628, 0.12997) (0.65649, 0.93664) (0.65681, -0.63437) (0.65801, 0.38133) (0.65838, -0.98305) (0.65846, -0.011725) (0.65955, -0.99916) (0.66037, 0.61297) (0.66054, 0.15197) (0.66113, 0.73195) (0.66189, -0.65628) (0.66332, -0.24287) (0.66388, 0.06226) (0.66496, 0.37282) (0.66532, -0.64175) (0.66536, -0.28524) (0.667, 0.33623) (0.66759, 0.66469) (0.66792, -0.11518) (0.66817, -0.76694) (0.66966, -0.38126) (0.66977, 0.36382) (0.67305, -0.92108) (0.67334, -0.1262) (0.67503, -0.72539) (0.67572, -0.087048) (0.67681, -0.053917) (0.68692, -0.5652) (0.687, -0.66472) (0.68836, -0.27423) (0.68891, -0.53097) (0.68971, -0.8625) (0.69066, -0.12078) (0.69075, 0.78196) (0.6912, -0.93907) (0.69142, -0.037144) (0.69346, 0.54586) (0.69661, 0.9095) (0.69733, 0.90834) (0.69739, -0.94145) (0.69849, 0.24207) (0.69904, 0.36695) (0.7, 0.68452) (0.70031, -0.11587) (0.70091, 0.93604) (0.70118, 0.41588) (0.70324, -0.96586) (0.70497, 0.64628) (0.70566, -0.97055) (0.70646, -0.93759) (0.70711, 0.95134) (0.70723, -0.63571) (0.7087, -0.25369) (0.70969, 0.88326) (0.71019, -0.43936) (0.71103, -0.73609) (0.71109, -0.96204) (0.71185, 0.97656) (0.71363, 0.32415) (0.71453, 0.044753) (0.71618, -0.34654) (0.71707, 0.66393) (0.71852, 0.42134) (0.71994, -0.61625) (0.72161, -0.95566) (0.72252, -0.22592) (0.72353, -0.1352) (0.72407, 0.69696) (0.72414, -0.80746) (0.72711, 0.99096) (0.73053, 0.44994) (0.73496, -0.81565) (0.73525, 0.31472) (0.73695, 0.68311) (0.73771, -0.74188) (0.74165, 0.92644) (0.7422, -0.81378) (0.74368, 0.15217) (0.74495, 0.95882) (0.74501, 0.36721) (0.74672, -0.99398) (0.74726, 0.45872) (0.7481, 0.93908) (0.7489, -0.79439) (0.74988, -0.99638) (0.75015, -0.89293) (0.75094, -0.94473) (0.75103, 0.2075) (0.75312, -0.22997) (0.75618, 0.99943) (0.75781, -0.87132) (0.75813, -0.65237) (0.75864, -0.45231) (0.7633, 0.99082) (0.76336, 0.037855) (0.76406, 0.63781) (0.76584, -0.25081) (0.76665, 0.65322) (0.76907, 0.28683) (0.7697, 0.023537) (0.77052, -0.23364) (0.77113, -0.92987) (0.77243, 0.43824) (0.77324, -0.10418) (0.77415, 0.97194) (0.77492, 0.75738) (0.77696, 0.33459) (0.77716, -0.96378) (0.77844, -0.64572) (0.7785, 0.93917) (0.77918, -0.61469) (0.77964, 0.5706) (0.7814, -0.65421) (0.78146, 0.2098) (0.78432, -0.2998) (0.78462, -0.99923) (0.78499, -0.74654) (0.78559, 0.92374) (0.78649, 0.18781) (0.78764, -0.99989) (0.78791, 0.55871) (0.78811, 0.89103) (0.78866, 0.42318) (0.79072, 0.90992) (0.79159, -0.25232) (0.79291, -0.57266) (0.79397, 0.57006) (0.79417, 0.072954) (0.79572, 0.90137) (0.79613, -0.70057) (0.79631, -0.9997) (0.79643, 0.37616) (0.79682, 0.99277) (0.79776, -0.22874) (0.79815, 0.83285) (0.79942, -0.62625) (0.8032, -0.3929) (0.80424, -0.67172) (0.80456, 0.34747) (0.80553, -0.96855) (0.8062, 0.86354) (0.80637, 0.89185) (0.80781, -0.77468) (0.80883, 0.53734) (0.80887, -0.92354) (0.81115, -0.8688) (0.81208, -0.99995) (0.81208, 0.56185) (0.81235, 0.41753) (0.81409, -0.95373) (0.8155, 0.61386) (0.81629, -0.41559) (0.81671, -0.98796) (0.81754, -0.89427) (0.81797, 1.0) (0.81808, 0.99951) (0.81837, -0.54742) (0.81838, 0.7898) (0.81919, 0.95152) (0.81987, -0.97747) (0.8205, 0.76559) (0.8207, 0.44988) (0.82134, 0.30985) (0.82435, 0.11056) (0.82493, -0.3691) (0.82538, -0.83513) (0.82588, 0.75824) (0.82589, -0.99995) (0.82649, 0.55071) (0.82681, -0.41516) (0.82697, 0.96) (0.82723, 0.91637) (0.82771, -0.55294) (0.82911, 0.45305) (0.82911, -0.72038) (0.82949, -0.30424) (0.83015, -0.84786) (0.83128, 0.97034) (0.83189, -0.92065) (0.83193, -0.15989) (0.83295, 0.44099) (0.83569, -0.29121) (0.83576, 0.44574) (0.83671, -0.60138) (0.8368, 0.54437) (0.83748, -0.55738) (0.83768, 0.30777) (0.83819, 0.91968) (0.8389, -0.82896) (0.83985, -0.93215) (0.83992, -0.61818) (0.83995, -0.99424) (0.84116, -0.89581) (0.84157, -0.99315) (0.8427, -0.81007) (0.84446, 0.85295) (0.84597, -0.13555) (0.84607, -0.25253) (0.84611, -0.92543) (0.84785, 0.39991) (0.84944, 0.93549) (0.85196, 0.6903) (0.85222, -0.701) (0.85233, 0.87259) (0.85287, -0.35017) (0.85491, -0.55933) (0.85567, -0.90475) (0.85612, -0.65861) (0.85698, -0.82501) (0.85749, -0.42747) (0.85773, -0.088704) (0.85868, -0.3344) (0.85883, -0.85482) (0.85947, -0.29342) (0.86073, 0.93559) (0.86106, 0.99298) (0.86115, -0.99091) (0.86282, 0.54417) (0.86408, -0.82839) (0.86559, -0.81993) (0.86571, 0.46199) (0.86658, 0.74553) (0.86693, -0.51442) (0.86794, -0.99036) (0.86798, 0.95637) (0.86903, -0.11162) (0.86929, 0.71933) (0.86973, -0.83687) (0.87105, -0.0263) (0.87185, -0.39615) (0.87191, -0.97545) (0.87295, 0.48502) (0.8733, -0.85421) (0.87461, -0.93611) (0.87496, -0.9998) (0.87528, 0.46485) (0.87577, 0.030764) (0.87638, 0.6555) (0.87683, 0.19175) (0.87802, 0.88281) (0.87817, 0.28826) (0.8785, 0.9822) (0.87958, -0.44441) (0.87992, 0.9897) (0.88093, 0.99676) (0.881, -0.9265) (0.88114, 0.90429) (0.88252, 0.38687) (0.88266, -0.29236) (0.88301, 0.31708) (0.88363, 0.6843) (0.88454, -0.85805) (0.88617, -0.48355) (0.88671, -0.45426) (0.88725, -0.931) (0.89187, -0.83567) (0.89219, -0.44738) (0.89309, 0.82824) (0.89313, 0.32309) (0.89375, 0.5581) (0.89446, -0.26384) (0.8945, 0.99772) (0.89506, 0.30309) (0.89584, -0.99262) (0.89652, -0.40238) (0.89688, 0.67804) (0.89716, 0.97715) (0.89891, 0.56202) (0.89924, -0.9533) (0.90068, 0.1103) (0.90091, 0.95041) (0.90094, -0.95419) (0.90119, -0.47847) (0.90218, -0.94273) (0.90221, -0.91983) (0.90236, -0.79095) (0.90296, 0.98812) (0.90333, 0.8683) (0.90343, -0.97691) (0.90549, -0.43075) (0.90585, 0.82156) (0.90665, -0.62493) (0.90837, 0.92179) (0.90906, 0.78585) (0.91003, -0.10708) (0.91032, 0.14729) (0.91116, 0.52247) (0.91253, 0.82523) (0.91261, 0.65103) (0.91327, 0.0056626) (0.91333, -0.19274) (0.91441, -0.4794) (0.91467, -0.37853) (0.91475, -0.99332) (0.91516, -0.66761) (0.91522, -0.70307) (0.91682, -0.71598) (0.91805, -0.26441) (0.91895, -0.97921) (0.92011, -0.17509) (0.92064, -0.4647) (0.9228, 0.93776) (0.92332, 0.77519) (0.92362, -0.25882) (0.9245, -0.99998) (0.92456, 0.55671) (0.92572, 0.81676) (0.92643, -0.88355) (0.92683, 0.25238) (0.92709, -0.56445) (0.92779, 0.88615) (0.92843, 0.067019) (0.92844, -0.95132) (0.92868, -0.54848) (0.92909, 0.97017) (0.92977, 0.42807) (0.93081, -0.99949) (0.93138, 0.99872) (0.93243, -0.92951) (0.93265, -0.96683) (0.93274, 0.85057) (0.93311, -0.91261) (0.93327, 0.98865) (0.93424, -0.43113) (0.93428, 0.82742) (0.93468, -0.48085) (0.9352, 0.997) (0.9353, 0.45271) (0.93531, 0.98936) (0.93571, 0.50044) (0.936, -0.6985) (0.93666, 0.48439) (0.93686, 0.033844) (0.93792, -0.081606) (0.93796, 0.51224) (0.94048, 0.87865) (0.94063, 0.74042) (0.94085, 0.73362) (0.94109, -0.942) (0.94137, -0.63566) (0.94174, 0.88927) (0.94179, 0.87937) (0.94226, 0.76626) (0.94334, -0.95715) (0.94409, -0.92837) (0.94566, -0.71611) (0.94654, -0.42036) (0.94688, -0.73637) (0.94902, -0.74557) (0.94939, 0.41004) (0.94966, -0.95666) (0.95084, -0.95436) (0.95212, -0.072639) (0.95316, -0.7775) (0.95318, -0.92648) (0.95325, 0.72245) (0.95345, -0.65665) (0.95406, -0.17307) (0.95418, -0.53465) (0.9559, -0.46681) (0.95625, -0.77665) (0.9569, 0.50216) (0.9576, -0.91947) (0.95774, -0.48857) (0.95935, -0.6407) (0.96012, 0.04234) (0.96039, 0.94156) (0.96144, -0.98854) (0.96182, 0.98055) (0.96197, -0.037597) (0.96203, 0.89381) (0.96211, 0.8359) (0.96225, -0.98086) (0.96287, 0.83994) (0.96289, 0.87935) (0.96416, -0.85549) (0.96479, 0.88485) (0.96506, 0.33092) (0.96559, -0.89009) (0.96581, 0.96746) (0.96611, -0.87479) (0.96722, 0.56785) (0.96748, -0.34767) (0.96772, -0.94987) (0.96797, 0.090173) (0.96894, 0.89536) (0.96924, -0.031993) (0.96941, 0.89142) (0.96978, -0.69691) (0.96991, -0.81413) (0.97021, 0.73284) (0.97024, 0.99979) (0.97085, 0.99527) (0.97088, 0.20541) (0.97111, 0.15844) (0.97145, 0.57905) (0.97148, 0.27002) (0.9717, -0.99441) (0.97181, -0.9893) (0.97228, 0.97928) (0.97253, -0.1926) (0.9727, -0.69954) (0.97323, 0.18653) (0.97376, 0.015863) (0.97376, -0.70836) (0.97428, 0.99898) (0.97436, -0.99434) (0.97472, -0.98453) (0.97557, 0.92196) (0.97657, -0.99836) (0.97685, -0.48859) (0.97717, -0.96388) (0.97736, 0.83672) (0.97785, -0.99989) (0.97812, 0.92074) (0.97822, 0.86196) (0.97825, 0.79685) (0.97847, 0.63952) (0.97851, -0.49584) (0.97876, 0.35523) (0.97891, -0.68179) (0.97901, -0.38543) (0.97909, 0.3846) (0.97926, -0.17805) (0.98002, 0.64632) (0.98019, 0.63243) (0.9802, 0.78501) (0.98023, -0.078113) (0.9805, -0.87109) (0.98057, -0.24121) (0.9807, -0.93404) (0.98169, 0.88541) (0.98206, 0.99967) (0.98252, 0.95086) (0.98267, 0.040539) (0.98286, -0.43553) (0.98295, 0.99401) (0.9833, 0.99913) (0.98331, 0.89597) (0.98335, 0.022163) (0.98348, -0.51777) (0.98373, 0.69741) (0.98421, -0.70842) (0.98434, -0.99576) (0.98437, 0.81195) (0.98502, -0.37125) (0.98503, -0.53247) (0.98503, -0.33341) (0.98532, -0.28092) (0.98609, 0.30121) (0.98616, 0.49762) (0.9865, 0.021543) (0.98769, 0.85997) (0.98773, 0.23045) (0.98806, 0.21349) (0.9884, -0.72258) (0.98856, -0.82734) (0.9886, -0.99153) (0.98891, 0.99613) (0.98951, 0.10036) (0.98957, -0.94206) (0.98989, -0.72679) (0.99, 0.9999) (0.99005, -0.62296) (0.9905, 0.39478) (0.99064, 0.97799) (0.99072, -0.88346) (0.99075, 0.65201) (0.99135, -0.43968) (0.99145, -0.90108) (0.9916, -0.99834) (0.99196, 0.34927) (0.99205, -0.67102) (0.99218, 0.849) (0.99271, 0.99968) (0.99322, 0.78012) (0.99333, 0.72772) (0.99348, -0.98657) (0.99381, -0.91163) (0.99393, 0.64744) (0.99398, -0.52073) (0.99402, 0.043042) (0.99457, 0.51768) (0.99458, -0.58901) (0.99491, 0.9921) (0.99522, -0.8941) (0.99523, 0.28403) (0.99582, -0.8985) (0.99582, 0.42786) (0.99583, -0.92719) (0.99583, -0.90841) (0.99603, -0.0092207) (0.99605, 0.9843) (0.99634, 0.13783) (0.9964, -0.98289) (0.9966, 0.82768) (0.9971, -0.9683) (0.99724, -0.99902) (0.99737, 0.99013) (0.99738, 0.78601) (0.99739, 0.88525) (0.9974, 0.93933) (0.99768, -0.97992) (0.9979, 0.058911) (0.99797, 0.17091) (0.99799, 0.78328) (0.99819, 0.92235) (0.99829, 0.40608) (0.9983, 0.81766) (0.99831, 0.95372) (0.99832, -0.47039) (0.99832, 0.11759) (0.99835, 0.58647) (0.99871, -0.80185) (0.99879, 0.96325) (0.99897, 0.2796) (0.99906, 0.13496) (0.99911, -0.037077) (0.9992, 0.55145) (0.99925, -0.17413) (0.99925, 0.95249) (0.99927, 0.60099) (0.99931, 0.0029192) (0.99933, 0.01355) (0.99942, -0.2905) (0.99944, 0.11858) (0.99945, -0.14941) (0.99946, -0.71682) (0.99949, 0.62134) (0.99956, -0.4035) (0.99957, 0.49621) (0.99958, 0.7306) (0.99962, -0.35068) (0.99962, 0.97831) (0.99966, 0.7411) (0.9998, -0.91099) (0.99983, 0.63691) (0.99985, 0.93015) (0.99987, 0.99258) (0.99988, 0.934) (0.99994, 0.88146) (0.99997, 0.99001) (0.99999, -0.51633) (1.0, -0.52567) (1.0, 0.99915) (1.0, -0.9995)
		};
		\addplot[only marks,black,mark=*,mark size=0.8pt,mark options={solid}] coordinates {
		    (0.82588, 0.75824) (-0.78702, -0.80858) (-0.90321, -0.82998) (-0.99984, 0.49051) (0.044521, 0.14626) (0.4835, 0.87268) (-0.88552, 0.61553) (0.7633, 0.99082) (0.99491, 0.9921) (-0.44336, 0.53733) (-0.79155, -0.28051) (-0.71059, -0.062173) (-0.22184, 0.6958) (-0.97245, 0.20719) (0.85287, -0.35017) (-0.43678, -0.45102) (-0.64733, -0.98497) (0.99879, 0.96325) (-0.86389, -0.71946) (-0.99273, -0.03739) (0.35885, -0.32541) (-0.047804, 0.99992) (-0.59755, -0.67849) (-0.36384, -0.82194) (-0.92729, 0.38706) (-0.71076, -0.088864) (-0.98972, -0.99939) (-0.89547, -0.29142) (-0.075013, 0.57243) (0.99322, 0.78012) (-0.91307, 0.99836) (-0.63477, 0.72461) (0.82589, -0.99995) (0.62462, -0.94561) (0.97323, 0.18653) (0.49098, -0.62613) (-0.91997, -0.66635) (-0.24057, -0.81203) (0.096203, 0.99557) (-0.72257, -0.032894) (0.39825, 0.70078) (-0.96819, 0.94977) (-0.73588, -0.99967) (0.55015, -0.85236) (-0.025805, -0.77934) (0.19575, 0.97299) (0.44508, -0.37771) (0.9964, -0.98289) (0.1268, 0.85338) (-0.99055, -0.23396) (0.73695, 0.68311) (0.79572, 0.90137) (-0.42929, -0.82053) (-0.82677, 0.88438) (-0.45251, 0.63261) (-0.98752, 0.9609) (0.9717, -0.99441) (0.5148, 0.33521) (-0.066529, 0.95295) (-0.49503, 0.89811) (-0.028343, -0.098926) (0.80553, -0.96855) (0.51678, -0.88515) (-0.98179, -0.56517) (0.89309, 0.82824) (0.69142, -0.037144) (-0.82313, -0.87211) (0.81235, 0.41753) (0.96991, -0.81413) (-0.90699, 0.75925) (-0.45763, 0.69244) (-0.99808, -0.91671) (-0.93677, -0.98197) (0.54866, -0.82974) (0.012031, -0.99996) (-0.94515, 0.21716) (-0.97817, -0.27171) (-0.85443, -0.61624) (-0.46415, 0.99571) (-0.025176, -0.93897) (-0.84933, 0.99463) (0.77324, -0.10418) (0.8062, 0.86354) (0.99962, -0.35068) (0.91516, -0.66761) (0.90549, -0.43075) (0.62335, -0.44562) (0.75312, -0.22997) (-0.35843, -0.53294) (0.62102, 0.45653) (-0.037121, 0.96058) (0.13109, -0.89733) (-0.93813, -0.19967) (0.86798, 0.95637) (0.99135, -0.43968) (0.5078, 0.064445) (-0.85715, 0.078728) (-0.29217, 0.7124) (0.75813, -0.65237) (0.57854, -0.99733) (0.51328, -0.52658) (-0.99184, 0.81726) (0.90091, 0.95041) (0.7087, -0.25369) (0.39192, 0.62855) (0.48468, -0.82008) (0.86903, -0.11162) (0.64118, -0.88475) (-0.62155, -0.99879) (0.94137, -0.63566) (0.96182, 0.98055) (0.83671, -0.60138) (0.13703, 0.79988) (0.20074, 0.58459) (-0.99784, 0.28106) (-0.80291, 0.95528) (0.11495, -0.77656)
		};
		\end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}
		\begin{axis}[
		plot box ratio = 1 1,
		xmin=-1,xmax=1,ymin=-1,ymax=1,
		font=\footnotesize,
		height=0.25\textwidth,
		width=0.25\textwidth,
		]
		\addplot[only marks,lightgray,mark=*,mark size=0.4pt,mark options={solid}] coordinates {
			(-0.99968, -0.87372) (-0.99959, 0.83362) (-0.99927, -0.49314) (-0.99895, 0.054778) (-0.99825, 0.40075) (-0.99821, 0.019944) (-0.9979, -0.59216) (-0.99721, 0.83638) (-0.9966, -0.40494) (-0.99582, 0.069778) (-0.99487, -0.31558) (-0.99432, -0.40511) (-0.99188, 0.34534) (-0.99019, 0.9294) (-0.98862, -0.61416) (-0.98781, -0.33248) (-0.98747, 0.47443) (-0.98579, -0.15799) (-0.98234, -0.17827) (-0.9817, 0.54121) (-0.98072, -0.41653) (-0.97907, -0.25671) (-0.97888, 0.61239) (-0.977, -0.41195) (-0.97625, 0.49904) (-0.97373, -0.41418) (-0.97208, 0.39444) (-0.9719, -0.086847) (-0.97182, 0.13599) (-0.97176, -0.84497) (-0.97156, -0.30862) (-0.97104, 0.82601) (-0.97063, 0.79717) (-0.96864, 0.054282) (-0.96733, -0.45195) (-0.96606, -0.9156) (-0.96522, -0.59319) (-0.9642, 0.99337) (-0.96197, 0.57533) (-0.96108, -0.14184) (-0.95959, -0.95571) (-0.95923, -0.24104) (-0.95885, -0.34371) (-0.95872, -0.062521) (-0.95519, 0.8353) (-0.95426, 0.31073) (-0.95265, -0.9741) (-0.95202, -0.46018) (-0.95032, 0.68196) (-0.95029, 0.22768) (-0.94883, -0.70897) (-0.94833, -0.52479) (-0.9463, 0.078739) (-0.94559, 0.68449) (-0.94418, 0.046037) (-0.94112, 0.60977) (-0.94069, -0.11576) (-0.94064, -0.59952) (-0.9395, -0.76382) (-0.93819, 0.063383) (-0.93741, -0.058337) (-0.93563, 0.74244) (-0.93494, 0.40032) (-0.93447, -0.50348) (-0.93389, -0.54897) (-0.93281, -0.52038) (-0.93146, -0.35312) (-0.93139, 0.27627) (-0.93029, -0.2259) (-0.93009, -0.19943) (-0.92974, 0.75297) (-0.92839, 0.97886) (-0.92769, -0.4152) (-0.92698, -0.39233) (-0.92635, 0.33627) (-0.92462, 0.85177) (-0.92413, -0.30821) (-0.92232, -0.79941) (-0.92216, -0.74506) (-0.92158, -0.061656) (-0.9205, 0.96936) (-0.91905, 0.015493) (-0.91768, 0.46969) (-0.91583, 0.22871) (-0.91568, 0.56099) (-0.91519, 0.78803) (-0.91444, -0.48792) (-0.91387, 0.8006) (-0.91384, -0.58193) (-0.91084, -0.30925) (-0.9104, 0.47935) (-0.91001, -0.33012) (-0.90916, 0.81815) (-0.90784, -0.27638) (-0.9076, -0.72142) (-0.9071, 0.27604) (-0.90705, -0.79496) (-0.90432, 0.080575) (-0.90367, 0.53242) (-0.90311, -0.64734) (-0.90266, -0.25063) (-0.90195, 0.36906) (-0.9003, 0.30331) (-0.89792, 0.42) (-0.89741, -0.5468) (-0.89677, -0.62025) (-0.89622, 0.86391) (-0.8955, 0.28107) (-0.89521, 0.24802) (-0.89407, 0.87026) (-0.89283, 0.41942) (-0.89244, 0.76445) (-0.89162, -0.22487) (-0.89149, -0.046844) (-0.88965, -0.38112) (-0.88962, -0.90687) (-0.88886, -0.41287) (-0.88633, -0.77064) (-0.88414, 0.43959) (-0.8834, 0.18365) (-0.88302, 0.64574) (-0.88249, -0.14713) (-0.88195, -0.86266) (-0.88168, -0.26286) (-0.88061, -0.11139) (-0.88018, 0.54121) (-0.88005, -0.67859) (-0.87764, 0.37729) (-0.87745, 0.074859) (-0.87536, -0.69045) (-0.87483, -0.91303) (-0.87461, 0.55616) (-0.87458, -0.14872) (-0.8744, -0.57111) (-0.87394, -0.86717) (-0.8708, -0.53023) (-0.8706, 0.71815) (-0.86789, -0.44802) (-0.86527, 0.43916) (-0.86374, 0.64618) (-0.86363, 0.19699) (-0.86349, -0.96749) (-0.86137, -0.10503) (-0.86095, 0.46259) (-0.8588, 0.84042) (-0.85846, -0.69641) (-0.85725, -0.76552) (-0.85683, 0.78096) (-0.85613, 0.010431) (-0.85564, 0.20751) (-0.85482, -0.90082) (-0.85463, 0.45554) (-0.84837, 0.58402) (-0.84704, 0.14311) (-0.84693, -0.037847) (-0.84692, 0.77408) (-0.84637, 0.96287) (-0.84563, -0.29344) (-0.84463, -0.074572) (-0.84414, 0.087001) (-0.84093, 0.4377) (-0.83916, -0.6731) (-0.83636, 0.15022) (-0.83555, -0.18926) (-0.8352, 0.43856) (-0.83477, 0.68308) (-0.83309, 0.18737) (-0.83253, 0.89753) (-0.83069, 0.18302) (-0.83068, -0.80346) (-0.83018, -0.66609) (-0.82942, 0.52639) (-0.8293, 0.17036) (-0.82898, 0.50264) (-0.82876, 0.40094) (-0.82843, 0.024272) (-0.82802, 0.72579) (-0.82792, 0.53988) (-0.82538, 0.33715) (-0.82504, -0.90421) (-0.82493, -0.88319) (-0.82354, 0.88838) (-0.82336, -0.51941) (-0.82308, -0.22315) (-0.82276, -0.94311) (-0.8224, 0.086462) (-0.82163, -0.60817) (-0.81988, -0.064185) (-0.81964, -0.82006) (-0.81729, 0.76207) (-0.81704, 0.15364) (-0.8159, 0.71435) (-0.81508, -0.75833) (-0.81375, 0.58461) (-0.81251, 0.68293) (-0.81098, 0.036799) (-0.81091, 0.53075) (-0.81005, 0.2714) (-0.8099, -0.89369) (-0.8096, 0.12942) (-0.80866, 0.80175) (-0.80775, -0.63263) (-0.80592, -0.43659) (-0.80533, 0.77756) (-0.80283, 0.42764) (-0.80229, 0.50399) (-0.80214, 0.71959) (-0.80151, -0.10118) (-0.79887, 0.7716) (-0.7976, 0.46677) (-0.79343, 0.11056) (-0.79303, -0.83107) (-0.79126, 0.12163) (-0.78961, -0.92288) (-0.78724, 0.15041) (-0.78576, -0.7298) (-0.78479, -0.89354) (-0.78372, -0.82293) (-0.78362, -0.46684) (-0.78329, -0.22388) (-0.78301, 0.067626) (-0.78301, 0.42861) (-0.78206, 0.64662) (-0.78168, 0.17474) (-0.77877, 0.13364) (-0.77751, -0.60985) (-0.77619, -0.95732) (-0.77602, -0.64503) (-0.77601, -0.57123) (-0.77359, -0.9123) (-0.77319, 0.4837) (-0.77219, 0.24688) (-0.77158, 0.032882) (-0.77142, -0.46254) (-0.77106, 0.53018) (-0.77006, -0.35627) (-0.76965, -0.68832) (-0.76927, -0.77427) (-0.76838, -0.89842) (-0.76837, 0.18562) (-0.76833, -0.91433) (-0.76678, 0.83534) (-0.76658, -0.12294) (-0.76612, -0.40503) (-0.76577, 0.9759) (-0.76329, 0.94946) (-0.76308, -0.31244) (-0.76267, -0.4921) (-0.76034, 0.11105) (-0.75739, -0.33114) (-0.75646, -0.12461) (-0.75637, 0.4863) (-0.75591, -0.79251) (-0.75566, -0.12017) (-0.7538, 0.4802) (-0.75309, -0.5293) (-0.75209, 0.38866) (-0.75019, 0.50747) (-0.74996, 0.052835) (-0.74886, -0.10678) (-0.74691, 0.56284) (-0.74673, -0.21018) (-0.74596, -0.53996) (-0.7459, 0.68365) (-0.74524, 0.92251) (-0.74521, -0.20602) (-0.74507, -0.19628) (-0.74477, 0.66722) (-0.74316, 0.35218) (-0.74125, -0.21687) (-0.73976, 0.33074) (-0.73917, 0.56846) (-0.73728, 0.20707) (-0.73676, 0.40989) (-0.73358, 0.0016161) (-0.73209, -0.18196) (-0.73172, 0.89263) (-0.73114, -0.8066) (-0.73087, 0.2722) (-0.73086, -0.46027) (-0.72902, -0.59392) (-0.72856, 0.21443) (-0.72718, 0.54651) (-0.72655, -0.23911) (-0.72604, 0.2272) (-0.72598, 0.17718) (-0.72419, -0.25039) (-0.72318, 0.48706) (-0.72163, -0.93689) (-0.72063, 0.56366) (-0.71877, -0.68317) (-0.71711, -0.19294) (-0.71562, -0.80878) (-0.71246, -0.99553) (-0.71183, -0.58643) (-0.71009, 0.7468) (-0.71008, -0.7989) (-0.70856, -0.99412) (-0.70845, -0.24807) (-0.70749, -0.26201) (-0.70603, -0.89333) (-0.70579, 0.70671) (-0.70395, -0.51035) (-0.7034, 0.99892) (-0.70285, -0.50474) (-0.70111, -0.42813) (-0.70012, 0.68667) (-0.69961, -0.45561) (-0.69897, -0.056795) (-0.69755, 0.026453) (-0.69723, 0.3084) (-0.69623, -0.94664) (-0.69496, 0.44397) (-0.69492, 0.54927) (-0.69338, -0.1717) (-0.6918, -0.30724) (-0.6916, 0.26788) (-0.69037, 0.50494) (-0.69004, -0.53368) (-0.68866, 0.51886) (-0.68854, -0.12467) (-0.68791, 0.55398) (-0.68682, 0.15461) (-0.68482, -0.097136) (-0.68451, -0.58753) (-0.68381, 0.30255) (-0.68271, 0.12947) (-0.6814, -0.20726) (-0.68009, 0.76708) (-0.6795, 0.32197) (-0.67803, 0.77018) (-0.67743, -0.072886) (-0.67635, 0.17599) (-0.6761, -0.81725) (-0.67581, -0.1149) (-0.67512, -0.75315) (-0.67449, -0.0912) (-0.6708, -0.20539) (-0.66936, -0.53249) (-0.66873, 0.074009) (-0.66855, -0.2551) (-0.66675, -0.60646) (-0.66668, -0.89004) (-0.6664, -0.85379) (-0.66604, 0.29819) (-0.66566, -0.25963) (-0.66506, 0.25372) (-0.66381, 0.35215) (-0.66231, 0.66153) (-0.66038, 0.016165) (-0.66022, 0.40159) (-0.65867, -0.0056118) (-0.65747, 0.90298) (-0.65645, -0.30354) (-0.65561, 0.32051) (-0.65498, 0.56542) (-0.65483, -0.6672) (-0.65331, -0.014563) (-0.65223, -0.91758) (-0.65002, 0.71076) (-0.64941, -0.68353) (-0.64716, 0.2403) (-0.64671, -0.4318) (-0.64562, 0.10726) (-0.64487, -0.070235) (-0.64406, -0.16132) (-0.64359, 0.12777) (-0.64308, 0.42586) (-0.64297, 0.090087) (-0.6424, 0.61333) (-0.64142, -0.40091) (-0.64082, -0.4525) (-0.64006, -0.89097) (-0.63814, 0.38138) (-0.63599, 0.012019) (-0.63463, 0.56904) (-0.63449, -0.57903) (-0.63404, 0.88433) (-0.63375, -0.81436) (-0.63244, 0.86638) (-0.63143, -0.1664) (-0.63024, 0.92083) (-0.63023, 0.97367) (-0.62986, 0.7958) (-0.62935, 0.73315) (-0.62935, 0.30497) (-0.62883, -0.66764) (-0.62883, -0.59818) (-0.62708, -0.62422) (-0.62583, -0.21948) (-0.62332, 0.23048) (-0.62254, 0.70426) (-0.62103, 0.52912) (-0.62091, -0.60839) (-0.62021, 0.57701) (-0.61756, -0.60323) (-0.61589, 0.7625) (-0.61354, -0.35064) (-0.6132, 0.40702) (-0.60844, -0.57455) (-0.60784, -0.7938) (-0.60639, -0.52851) (-0.60606, -0.36442) (-0.60541, -0.45622) (-0.6052, 0.29749) (-0.60484, -0.56485) (-0.60369, -0.65902) (-0.60306, -0.55906) (-0.60278, -0.44111) (-0.60018, 0.6583) (-0.59984, 0.80867) (-0.59702, 0.44271) (-0.59674, -0.62321) (-0.59664, 0.86057) (-0.5964, -0.67439) (-0.59511, -0.76528) (-0.59481, 0.90286) (-0.59118, -0.2136) (-0.58746, 0.64667) (-0.58648, -0.50244) (-0.58609, 0.34537) (-0.58433, 0.80619) (-0.58267, -0.92317) (-0.58228, 0.85311) (-0.58163, 0.96935) (-0.58085, 0.38232) (-0.58033, -0.31838) (-0.57826, -0.81324) (-0.57538, -0.40924) (-0.57528, 0.13391) (-0.5739, -0.95437) (-0.57247, 0.4861) (-0.57077, 0.42033) (-0.56596, 0.47027) (-0.56411, 0.65999) (-0.56149, 0.4476) (-0.55818, -0.95307) (-0.55795, 0.56581) (-0.55729, 0.68785) (-0.5572, -0.36285) (-0.55613, -0.71848) (-0.55558, -0.8728) (-0.55511, 0.46883) (-0.55468, 0.45322) (-0.55371, 0.011511) (-0.55335, -0.14948) (-0.55277, 0.81814) (-0.55256, -0.76461) (-0.55218, 0.46894) (-0.55122, -0.18712) (-0.54906, 0.44031) (-0.54827, 0.79022) (-0.54664, 0.70403) (-0.54601, -0.6693) (-0.54397, -0.8835) (-0.54301, -0.75257) (-0.54106, 0.94268) (-0.53868, 0.29417) (-0.5351, -0.8542) (-0.53447, -0.85346) (-0.53351, -0.11001) (-0.53146, -0.20019) (-0.53017, -0.55124) (-0.52987, 0.61611) (-0.52875, -0.3897) (-0.52839, -0.29885) (-0.52821, 0.98821) (-0.52724, 0.34472) (-0.52716, -0.91802) (-0.52687, 0.29752) (-0.52663, -0.62502) (-0.52348, -0.98089) (-0.52318, -0.54119) (-0.52138, -0.022763) (-0.5184, 0.36663) (-0.51749, -0.97415) (-0.51667, -0.43734) (-0.51564, 0.93602) (-0.51181, -0.74632) (-0.51096, -0.0073359) (-0.50936, -0.40375) (-0.50871, 0.70444) (-0.50841, -0.41579) (-0.50749, -0.018646) (-0.50658, -0.46824) (-0.50637, -0.20361) (-0.50553, -0.68893) (-0.50489, -0.05871) (-0.50368, -0.27956) (-0.50368, -0.42076) (-0.50044, 0.8687) (-0.50022, -0.75743) (-0.49849, 0.48869) (-0.49831, 0.49065) (-0.4968, -0.55855) (-0.49662, 0.66075) (-0.4961, -0.83322) (-0.49526, -0.54161) (-0.49509, -0.028639) (-0.49301, -0.22885) (-0.49221, -0.46756) (-0.49186, 0.83118) (-0.49127, 0.38952) (-0.4906, -0.96365) (-0.48962, 0.084695) (-0.48887, -0.22528) (-0.48757, -0.074737) (-0.48677, -0.12751) (-0.48643, 0.92096) (-0.48633, -0.84783) (-0.48553, 0.10477) (-0.48484, -0.89408) (-0.48123, 0.38059) (-0.48022, -0.34301) (-0.47881, -0.7725) (-0.47862, 0.35351) (-0.4781, -0.92196) (-0.47766, 0.76017) (-0.47758, -0.26383) (-0.47743, -0.10251) (-0.47714, 0.049256) (-0.47695, -0.28291) (-0.47659, -0.36926) (-0.4765, 0.93609) (-0.47598, -0.90143) (-0.47576, -0.33923) (-0.47515, -0.50321) (-0.47397, 0.9051) (-0.47373, 0.69175) (-0.47328, 0.75598) (-0.47325, -0.79678) (-0.47272, 0.63026) (-0.46966, 0.71625) (-0.46955, 0.23739) (-0.46918, -0.756) (-0.46896, 0.79664) (-0.46783, 0.45921) (-0.46718, 0.37849) (-0.46671, -0.82729) (-0.46597, 0.60536) (-0.46583, -0.10613) (-0.46408, 0.9603) (-0.46359, -0.058812) (-0.46307, 0.28029) (-0.46248, 0.32252) (-0.46099, 0.78025) (-0.45991, 0.81368) (-0.45953, 0.89372) (-0.45842, -0.88461) (-0.45816, 0.77883) (-0.45796, -0.33731) (-0.45762, -0.16859) (-0.45619, 0.8667) (-0.45608, -0.17349) (-0.45522, -0.77397) (-0.45412, -0.62384) (-0.4541, -0.13204) (-0.45141, -0.26801) (-0.44879, 0.24624) (-0.44859, 0.37941) (-0.44704, 0.67957) (-0.44565, 0.44784) (-0.44533, 0.3726) (-0.44479, 0.90214) (-0.44363, -0.30316) (-0.44295, 0.22176) (-0.44268, -0.46699) (-0.44181, -0.62416) (-0.44101, -0.67774) (-0.44093, 0.63896) (-0.44082, -0.93986) (-0.43585, 0.85194) (-0.43431, 0.92307) (-0.43275, -0.042564) (-0.43206, 0.53676) (-0.43149, 0.30297) (-0.43068, 0.80431) (-0.42997, -0.69567) (-0.42982, 0.44589) (-0.42919, -0.69285) (-0.42875, 0.31048) (-0.42857, 0.64527) (-0.4282, 0.91418) (-0.42748, 0.44124) (-0.42632, 0.45389) (-0.42612, 0.94147) (-0.42564, -0.18652) (-0.4238, 0.52363) (-0.42309, 0.98696) (-0.42193, -0.28703) (-0.42089, -0.36973) (-0.41894, 0.13773) (-0.4185, -0.50609) (-0.41798, 0.84525) (-0.41789, -0.87934) (-0.41774, 0.16688) (-0.4168, 0.21181) (-0.41541, 0.35605) (-0.41516, -0.36489) (-0.41307, -0.64968) (-0.41222, 0.66348) (-0.41178, 0.82863) (-0.41098, 0.25646) (-0.41035, -0.31596) (-0.4095, 0.30467) (-0.40874, 0.27217) (-0.40847, -0.24381) (-0.40774, -0.64007) (-0.40735, -0.17688) (-0.40635, 0.34451) (-0.40425, 0.0060894) (-0.40242, -0.067744) (-0.40038, 0.61775) (-0.39876, -0.37893) (-0.39791, 0.5781) (-0.39789, 0.058961) (-0.39787, -0.25054) (-0.3972, 0.19498) (-0.3968, 0.70339) (-0.39671, 0.27959) (-0.39666, -0.13424) (-0.39562, -0.64628) (-0.39482, 0.95449) (-0.39405, -0.91198) (-0.39391, 0.74455) (-0.39335, 0.60984) (-0.39257, 0.84231) (-0.39193, -0.71002) (-0.3917, 0.26008) (-0.38812, -0.21691) (-0.38625, 0.79488) (-0.38505, 0.20741) (-0.38494, 0.3613) (-0.38325, -0.2341) (-0.38301, 0.96951) (-0.38252, -0.20842) (-0.38183, 0.11118) (-0.38115, 0.56827) (-0.38043, 0.50243) (-0.37968, 0.91704) (-0.37859, 0.76268) (-0.37692, 0.66969) (-0.37619, 0.066053) (-0.37332, -0.073354) (-0.3732, 0.61524) (-0.37212, -0.53111) (-0.37172, -0.64374) (-0.37168, 0.98936) (-0.37157, 0.48216) (-0.36808, 0.72597) (-0.36805, -0.18898) (-0.36805, 0.25326) (-0.36782, -0.61188) (-0.36761, -0.20132) (-0.36727, 0.23325) (-0.36434, 0.54455) (-0.36423, 0.80257) (-0.36401, -0.012828) (-0.36337, 0.99349) (-0.36274, 0.58839) (-0.36151, 0.28132) (-0.35921, -0.90742) (-0.35906, 0.1444) (-0.35595, -0.50205) (-0.35542, -0.0065231) (-0.35491, 0.9188) (-0.35351, -0.80816) (-0.3527, -0.039364) (-0.35254, 0.59417) (-0.35225, -0.10337) (-0.35134, -0.62493) (-0.35129, 0.57739) (-0.35124, -0.98032) (-0.35078, -0.35914) (-0.34944, 0.94012) (-0.3494, 0.47016) (-0.34936, -0.1316) (-0.34932, 0.47161) (-0.34853, 0.92654) (-0.34566, 0.58998) (-0.34486, 0.010917) (-0.34436, -0.068509) (-0.34354, 0.23595) (-0.34346, 0.39056) (-0.34248, 0.70806) (-0.34236, -0.39907) (-0.3423, -0.06564) (-0.34205, 0.82263) (-0.33991, 0.75493) (-0.33915, 0.099647) (-0.33724, -0.69374) (-0.33497, -0.067841) (-0.33336, -0.71182) (-0.33079, -0.28829) (-0.33044, -0.9442) (-0.32878, -0.0793) (-0.32762, -0.19858) (-0.32756, -0.1979) (-0.32432, -0.94302) (-0.32416, -0.96179) (-0.32409, -0.61028) (-0.32313, -0.82825) (-0.32301, 0.79656) (-0.32211, 0.967) (-0.32205, -0.13056) (-0.32109, 0.86727) (-0.32046, 0.70563) (-0.31999, 0.22216) (-0.31988, -0.2102) (-0.31919, -0.63929) (-0.31911, -0.10318) (-0.31829, 0.1107) (-0.31759, 0.41146) (-0.31751, 0.5203) (-0.31635, -0.72331) (-0.31158, -0.87652) (-0.31131, 0.75097) (-0.31079, -0.16998) (-0.31049, 0.70987) (-0.31028, -0.90054) (-0.30915, 0.42231) (-0.30824, 0.84126) (-0.30816, 0.24201) (-0.30753, 0.21057) (-0.30728, -0.22803) (-0.30616, -0.57698) (-0.3055, 0.0012094) (-0.3042, -0.033807) (-0.3028, 0.76474) (-0.30095, 0.57486) (-0.3004, 0.84153) (-0.29969, 0.58505) (-0.29968, 0.32886) (-0.29924, -0.43951) (-0.299, -0.81723) (-0.29845, 0.25247) (-0.29838, -0.91103) (-0.29832, 0.041961) (-0.29804, 0.62711) (-0.29685, 0.18513) (-0.29645, 0.55648) (-0.29543, -0.69038) (-0.2954, 0.70986) (-0.29526, 0.72455) (-0.29429, -0.60353) (-0.29302, 0.40126) (-0.2926, -0.57523) (-0.29194, -0.44146) (-0.29084, 0.38298) (-0.28967, -0.76172) (-0.28956, 0.52665) (-0.28941, -0.15909) (-0.28881, 0.26579) (-0.28823, 0.58002) (-0.28815, -0.20483) (-0.28737, 0.98818) (-0.285, -0.88084) (-0.28482, 0.11529) (-0.2846, 0.66772) (-0.28298, 0.46047) (-0.28237, 0.37487) (-0.27954, -0.97005) (-0.279, 0.8772) (-0.2766, -0.65362) (-0.2757, 0.48152) (-0.27364, 0.16688) (-0.27248, 0.8054) (-0.27232, -0.41968) (-0.27128, -0.69859) (-0.27061, 0.52204) (-0.27059, -0.99562) (-0.26984, 0.82809) (-0.26888, 0.41993) (-0.26804, -0.28273) (-0.26739, -0.44369) (-0.26656, 0.24731) (-0.26635, -0.32423) (-0.26523, -0.48674) (-0.26447, 0.69507) (-0.26376, 0.20328) (-0.26334, 0.45428) (-0.26241, 0.60574) (-0.26234, -0.32046) (-0.26219, 0.28327) (-0.26192, -0.77536) (-0.26098, -0.83412) (-0.26067, 0.42646) (-0.2604, 0.85178) (-0.25722, -0.072436) (-0.25571, -0.82542) (-0.25553, 0.99238) (-0.25529, 0.43971) (-0.25498, -0.40192) (-0.25349, 0.30353) (-0.25299, -0.60467) (-0.25105, 0.057395) (-0.2507, 0.37665) (-0.24909, -0.41096) (-0.24886, 0.73437) (-0.24873, -0.39269) (-0.2481, 0.91893) (-0.24805, 0.033705) (-0.24663, -0.68282) (-0.2459, -0.99071) (-0.24488, -0.54103) (-0.2447, -0.88471) (-0.24375, 0.79643) (-0.24122, -0.026248) (-0.23935, -0.065789) (-0.23921, -0.28543) (-0.23757, -0.29654) (-0.23734, -0.20193) (-0.23486, -0.51829) (-0.23253, 0.82379) (-0.22938, 0.748) (-0.22909, -0.74064) (-0.22838, -0.98818) (-0.228, -0.70851) (-0.22593, 0.87168) (-0.22551, -0.95106) (-0.22355, -0.0058557) (-0.22299, -0.67985) (-0.22231, 0.89443) (-0.22056, -0.63529) (-0.22051, 0.38049) (-0.2203, -0.48553) (-0.21932, 0.83582) (-0.21886, 0.69618) (-0.21769, 0.33408) (-0.2153, 0.80305) (-0.21507, 0.5798) (-0.21414, 0.45398) (-0.21338, -0.92456) (-0.21336, -0.019993) (-0.21293, -0.20995) (-0.21202, 0.37383) (-0.21187, -0.55123) (-0.2114, -0.67204) (-0.20941, -0.93411) (-0.20699, 0.40675) (-0.20677, -0.33616) (-0.20621, -0.10243) (-0.2053, -0.15546) (-0.20393, -0.89893) (-0.20383, 0.75885) (-0.20244, 0.23477) (-0.20185, -0.45236) (-0.2009, 0.35622) (-0.20078, 0.11918) (-0.19944, 0.62473) (-0.19793, -0.7579) (-0.19525, 0.9556) (-0.19398, 0.56701) (-0.19291, -0.061332) (-0.19154, 0.056031) (-0.19125, 0.46999) (-0.18956, 0.32853) (-0.18869, -0.27533) (-0.18811, -0.22294) (-0.18757, 0.30481) (-0.18581, 0.51764) (-0.18464, 0.73748) (-0.18464, 0.068511) (-0.18298, -0.20864) (-0.18263, -0.15953) (-0.18161, -0.62321) (-0.18126, 0.52678) (-0.18059, 0.11118) (-0.17936, -0.91206) (-0.17915, -0.072137) (-0.17853, -0.51677) (-0.17735, -0.85287) (-0.17383, 0.38393) (-0.17193, 0.37155) (-0.17059, 0.34753) (-0.1699, 0.19634) (-0.16901, 0.55982) (-0.16733, 0.55045) (-0.16631, 0.26944) (-0.16558, 0.38958) (-0.16407, 0.56711) (-0.16396, -0.31775) (-0.16274, -0.68052) (-0.16, 0.27104) (-0.15866, -0.61683) (-0.15813, 0.76849) (-0.1578, -0.28484) (-0.15634, 0.27231) (-0.1559, 0.70961) (-0.15543, -0.99889) (-0.15478, -0.83381) (-0.15476, 0.44028) (-0.15386, -0.041692) (-0.15267, 0.57527) (-0.15021, -0.83857) (-0.14994, -0.82539) (-0.14935, -0.38954) (-0.14896, 0.26836) (-0.14847, -0.090281) (-0.1481, -0.095357) (-0.14616, 0.045942) (-0.14378, 0.70805) (-0.14364, 0.69421) (-0.14217, 0.22408) (-0.14042, -0.58739) (-0.13869, -0.9264) (-0.13858, -0.2185) (-0.13803, 0.61043) (-0.13653, -0.83741) (-0.13588, -0.11861) (-0.13324, -0.43398) (-0.13278, -0.27784) (-0.13166, -0.22659) (-0.13102, 0.6369) (-0.12986, 0.82569) (-0.12964, 0.26392) (-0.12942, 0.88444) (-0.12819, 0.45367) (-0.12729, -0.56282) (-0.12546, -0.53585) (-0.12531, 0.76809) (-0.12453, 0.61862) (-0.12313, 0.61403) (-0.12229, -0.28211) (-0.12184, -0.92547) (-0.1207, -0.16291) (-0.12033, -0.51974) (-0.11882, 0.21617) (-0.11788, 0.81199) (-0.11787, -0.18444) (-0.11503, -0.5166) (-0.11299, -0.80233) (-0.11213, 0.43203) (-0.11004, -0.47277) (-0.10888, -0.89308) (-0.10805, 0.81397) (-0.1077, -0.80633) (-0.1075, -0.68462) (-0.10578, -0.71157) (-0.10387, 0.37609) (-0.10249, 0.86858) (-0.10077, 0.28256) (-0.10027, 0.71213) (-0.10014, -0.95042) (-0.09983, -0.13747) (-0.097137, 0.015652) (-0.091978, 0.94498) (-0.090685, -0.77087) (-0.088967, -0.27438) (-0.088456, 0.57858) (-0.08719, 0.9184) (-0.087156, -0.95887) (-0.086486, -0.75102) (-0.08645, 0.89892) (-0.086165, 0.72938) (-0.085881, 0.092762) (-0.085283, 0.32231) (-0.084213, -0.52196) (-0.08406, 0.33161) (-0.083893, 0.56954) (-0.08337, 0.56652) (-0.083253, 0.29882) (-0.082378, 0.67683) (-0.082172, 0.47982) (-0.0808, 0.35921) (-0.079946, 0.19529) (-0.079804, -0.96659) (-0.078965, 0.59143) (-0.078363, 0.072919) (-0.078056, 0.67332) (-0.077663, -0.39359) (-0.076343, 0.87403) (-0.076155, 0.33155) (-0.075509, -0.89052) (-0.074843, 0.43155) (-0.074668, -0.5693) (-0.074139, -0.44418) (-0.073457, 0.015475) (-0.07323, -0.48911) (-0.073203, 0.72194) (-0.070031, 0.77274) (-0.068979, 0.3005) (-0.068787, 0.69944) (-0.068702, -0.24214) (-0.066271, 0.34753) (-0.065684, -0.75854) (-0.06555, 0.54278) (-0.061251, -0.37258) (-0.060397, 0.31611) (-0.058538, -0.31588) (-0.058298, -0.77921) (-0.053329, 0.84825) (-0.050727, 0.53716) (-0.05032, 0.71769) (-0.049218, -0.11658) (-0.045579, -0.89287) (-0.044052, -0.94949) (-0.041266, -0.20426) (-0.041013, 0.21457) (-0.040592, -0.79042) (-0.039572, 0.033472) (-0.039463, 0.28571) (-0.033952, 0.81254) (-0.031713, 0.95796) (-0.030093, -0.3896) (-0.02975, 0.0207) (-0.027712, 0.66774) (-0.027538, -0.79102) (-0.027206, -0.98767) (-0.026239, -0.54857) (-0.026032, -0.84646) (-0.025802, 0.70545) (-0.025367, 0.59365) (-0.025023, -0.36036) (-0.02469, 0.50433) (-0.024349, -0.64563) (-0.023863, 0.69627) (-0.023143, -0.12511) (-0.022948, -0.78239) (-0.022655, 0.0046575) (-0.021658, -0.32282) (-0.020405, 0.15771) (-0.016684, 0.7487) (-0.016267, -0.75087) (-0.015275, -0.90065) (-0.011188, -0.29193) (-0.010899, 0.28836) (-0.0088702, 0.42152) (-0.0083702, 0.15616) (-0.0065944, 0.23719) (-0.0061877, 0.42618) (-0.0057612, -0.34931) (-0.0043059, 0.70968) (-0.0034348, 0.49159) (-0.0031018, 0.79834) (-0.0028851, -0.07982) (-0.0028071, 0.080626) (-0.00078423, -0.63725) (0.00074297, -0.39872) (0.0017144, -0.11398) (0.0037983, -0.40682) (0.0042766, 0.011122) (0.0053672, 0.34643) (0.0067124, -0.38872) (0.009696, -0.47645) (0.0098944, 0.15936) (0.010101, 0.9365) (0.012894, 0.79245) (0.013922, 0.48568) (0.013927, -0.13137) (0.014085, -0.28515) (0.014691, 0.12033) (0.015631, -0.20265) (0.018093, -0.9585) (0.019079, 0.5165) (0.020038, -0.522) (0.021152, 0.27113) (0.021749, 0.1065) (0.022835, -0.25826) (0.023121, -0.16906) (0.023499, -0.58835) (0.023922, -0.48263) (0.024189, -0.20395) (0.024273, -0.62865) (0.025682, 0.23403) (0.026676, -0.24501) (0.027045, -0.91375) (0.027092, 0.8523) (0.027454, -0.20407) (0.027804, 0.59116) (0.028106, -0.56422) (0.032358, -0.65631) (0.032944, -0.98665) (0.032995, 0.69716) (0.033398, 0.38854) (0.03359, -0.92163) (0.034486, 0.61406) (0.035071, 0.97218) (0.035426, -0.30583) (0.035615, 0.044681) (0.036655, -0.03336) (0.03759, 0.4686) (0.037741, -0.82835) (0.039405, 0.66699) (0.039847, 0.91912) (0.041074, -0.26101) (0.041446, -0.8984) (0.042521, -0.30812) (0.043826, -0.72336) (0.043916, -0.51052) (0.044991, 0.62387) (0.045142, -0.42755) (0.047205, -0.96169) (0.047267, 0.58674) (0.047902, 0.59183) (0.049075, 0.16406) (0.049738, 0.30101) (0.051455, 0.25734) (0.051883, -0.58697) (0.051963, -0.46459) (0.051964, -0.75282) (0.055554, 0.64279) (0.056795, -0.54346) (0.057727, -0.34426) (0.05899, 0.19505) (0.059214, 0.72176) (0.060504, -0.36176) (0.061197, -0.92544) (0.063571, -0.89433) (0.064246, 0.036176) (0.065498, -0.1866) (0.067458, -0.63122) (0.067784, 0.28284) (0.068706, 0.83406) (0.069168, -0.15308) (0.070233, -0.56529) (0.070238, 0.49063) (0.070819, -0.4601) (0.071557, 0.15487) (0.071986, 0.72367) (0.07287, -0.36237) (0.073014, -0.21183) (0.073233, 0.56229) (0.07399, -0.61726) (0.07411, -0.98237) (0.074709, -0.62069) (0.075013, -0.26854) (0.075354, 0.82133) (0.076454, 0.059352) (0.077661, -0.18434) (0.078931, -0.93387) (0.079053, -0.80546) (0.081094, 0.42289) (0.081128, 0.53403) (0.083072, -0.22556) (0.083626, 0.275) (0.084103, -0.88959) (0.086465, -0.7554) (0.086492, 0.2291) (0.08883, 0.19) (0.091412, -0.22479) (0.092309, 0.078173) (0.092521, -0.1132) (0.092628, 0.67153) (0.093696, 0.40742) (0.094894, 0.94367) (0.095802, -0.45838) (0.09602, -0.78753) (0.096736, 0.54464) (0.097253, -0.29783) (0.09755, -0.74105) (0.098187, -0.4942) (0.098605, 0.54977) (0.099788, -0.43811) (0.1007, -0.63924) (0.1015, 0.80747) (0.10158, -0.8007) (0.10175, -0.83432) (0.1019, 0.35699) (0.10282, 0.23381) (0.10316, -0.98938) (0.10318, 0.33411) (0.1043, -0.85518) (0.10775, -0.1514) (0.10813, 0.23279) (0.10827, -0.0031278) (0.10847, -0.42212) (0.10849, -0.31685) (0.1129, 0.39927) (0.11326, 0.24392) (0.11331, -0.085907) (0.11398, -0.11402) (0.11476, 0.79287) (0.1157, 0.27151) (0.11783, -0.77839) (0.11956, 0.86474) (0.11962, 0.22001) (0.12018, 0.78971) (0.12131, 0.3048) (0.1252, 0.77001) (0.12559, -0.87793) (0.12639, -0.0052895) (0.12716, 0.68759) (0.12744, -0.35948) (0.12838, 0.050681) (0.12898, 0.51326) (0.12939, 0.89705) (0.13023, -0.80245) (0.13127, 0.73353) (0.1313, 0.13033) (0.13181, 0.92643) (0.13343, 0.45646) (0.1353, 0.14241) (0.13619, 0.30954) (0.13682, 0.8314) (0.13685, -0.83756) (0.13888, -0.77043) (0.14329, -0.85963) (0.14818, 0.38953) (0.14938, 0.89036) (0.15243, -0.31923) (0.15247, 0.078204) (0.15364, -0.50963) (0.154, -0.026196) (0.15493, -0.083407) (0.15583, 0.62189) (0.15609, -0.76828) (0.1569, 0.79141) (0.16142, 0.76298) (0.16238, 0.6585) (0.16252, 0.30075) (0.16254, -0.14688) (0.16549, 0.53503) (0.16663, -0.31786) (0.16847, 0.6505) (0.16866, 0.5632) (0.17095, 0.63056) (0.17122, -0.67949) (0.17269, 0.61475) (0.17295, -0.62861) (0.17321, -0.35225) (0.17655, 0.067999) (0.18043, -0.23512) (0.18136, -0.23446) (0.18358, 0.039525) (0.18397, 0.42494) (0.18405, 0.73486) (0.18435, -0.35531) (0.185, 0.10605) (0.18622, -0.73565) (0.18691, -0.1424) (0.18695, 0.13318) (0.19186, -0.99194) (0.1934, 0.14041) (0.19434, 0.80385) (0.19441, -0.21051) (0.19518, -0.6759) (0.19523, -0.20751) (0.19577, 0.17573) (0.19728, 0.17377) (0.19771, 0.52938) (0.20006, 0.56601) (0.20141, 0.66771) (0.20167, -0.46128) (0.20508, -0.42724) (0.20799, 0.41306) (0.20902, -0.38264) (0.21008, -0.18179) (0.2123, -0.9436) (0.21388, -0.55154) (0.21397, -0.97655) (0.21647, -0.74242) (0.21764, -0.71157) (0.2178, -0.52966) (0.21913, 0.23706) (0.21919, 0.3724) (0.21987, -0.60605) (0.221, 0.23514) (0.22198, -0.058234) (0.22382, 0.58527) (0.22398, 0.67314) (0.22403, -0.0023451) (0.22428, -0.82439) (0.22671, 0.5726) (0.22694, 0.0014987) (0.23003, 0.29849) (0.23236, 0.61131) (0.23282, -0.4962) (0.23383, -0.86911) (0.23509, 0.22116) (0.23551, -0.44066) (0.23746, 0.897) (0.23822, 0.44775) (0.23848, -0.69086) (0.23966, 0.42121) (0.23985, -0.46338) (0.24196, 0.91251) (0.24206, -0.62095) (0.24329, 0.30196) (0.24354, 0.63206) (0.24389, 0.84447) (0.24626, 0.58577) (0.2468, 0.93864) (0.24848, -0.79671) (0.2488, -0.15501) (0.24982, 0.51757) (0.25025, -0.87759) (0.25462, -0.3663) (0.25544, -0.039928) (0.25588, -0.42621) (0.25679, -0.69719) (0.2571, -0.060992) (0.25789, 0.86433) (0.25882, 0.11896) (0.25903, 0.69326) (0.25979, -0.94964) (0.26161, -0.55791) (0.26165, 0.92441) (0.26169, -0.67402) (0.26192, 0.67601) (0.26376, 0.49832) (0.26454, -0.43063) (0.26644, 0.6398) (0.26654, 0.55954) (0.26679, -0.79491) (0.26825, 0.94196) (0.26836, -0.75431) (0.26907, 0.49332) (0.27119, 0.76929) (0.27154, 0.78397) (0.27203, -0.28235) (0.27251, 0.68641) (0.27417, -0.44507) (0.27525, 0.53103) (0.27558, -0.24195) (0.27591, 0.47138) (0.27743, -0.65833) (0.27857, -0.20928) (0.27947, 0.75418) (0.28213, -0.147) (0.28231, -0.91951) (0.28272, -0.90849) (0.28306, -0.31941) (0.28319, -0.25626) (0.28412, 0.37483) (0.28447, -0.7802) (0.28981, 0.89209) (0.29026, 0.99566) (0.29046, -0.60004) (0.29218, -0.8058) (0.2934, -0.73588) (0.29346, -0.99625) (0.29427, 0.35258) (0.29558, 0.37315) (0.29879, 0.057541) (0.29964, -0.67375) (0.29981, -0.90909) (0.29983, 0.26845) (0.30092, 0.84337) (0.30274, -0.91456) (0.3031, 0.71019) (0.30365, 0.72975) (0.30455, -0.17343) (0.30497, 0.24728) (0.30651, 0.25862) (0.30829, 0.87315) (0.30837, -0.50319) (0.30862, 0.3241) (0.30912, -0.69509) (0.30982, 0.19961) (0.31073, -0.38177) (0.31231, 0.72439) (0.31256, 0.86537) (0.31325, 0.84623) (0.31348, -0.67826) (0.31404, 0.3012) (0.31494, -0.086559) (0.31644, -0.71794) (0.32001, 0.93595) (0.32378, 0.17745) (0.32379, 0.12567) (0.32381, -0.89476) (0.32467, -0.022542) (0.32485, 0.39259) (0.3249, 0.17596) (0.32536, 0.44771) (0.32573, 0.83917) (0.32614, -0.13097) (0.32654, 0.48579) (0.32905, -0.99962) (0.3294, 0.71638) (0.3301, 0.30509) (0.33104, -0.90883) (0.33117, 0.17962) (0.33194, -0.076349) (0.33316, -0.8125) (0.33467, -0.11958) (0.33885, -0.70589) (0.33986, 0.9218) (0.34002, 0.22367) (0.34046, 0.01343) (0.34055, 0.43998) (0.34094, -0.45702) (0.34119, -0.74617) (0.34533, 0.067506) (0.34783, -0.11477) (0.34862, -0.79525) (0.34938, 0.68722) (0.34958, 0.1819) (0.35082, -0.93386) (0.35121, 0.81583) (0.35294, 0.57075) (0.3543, 0.95331) (0.35449, 0.39745) (0.35507, -0.091981) (0.3562, -0.44052) (0.35852, 0.19056) (0.3595, -0.29119) (0.35994, -0.95397) (0.36136, -0.79394) (0.36157, 0.20883) (0.36271, -0.89947) (0.3632, 0.93859) (0.36502, 0.51723) (0.36521, -0.13398) (0.36678, 0.13963) (0.3669, -0.41085) (0.36883, -0.82189) (0.37033, 0.23559) (0.37047, -0.63949) (0.37251, -0.58885) (0.37347, -0.40376) (0.37567, 0.68457) (0.37645, -0.79963) (0.37687, 0.84828) (0.37746, -0.38053) (0.37748, 0.397) (0.37781, -0.52702) (0.3782, 0.89741) (0.37979, 0.39855) (0.37988, 0.79085) (0.37999, -0.42726) (0.38366, 0.091797) (0.38391, -0.066974) (0.38429, -0.78176) (0.38439, -0.9663) (0.38513, -0.63372) (0.38531, -0.99909) (0.38576, 0.35956) (0.38625, -0.2437) (0.38633, 0.001808) (0.38785, -0.2209) (0.38842, -0.21619) (0.39005, -0.85985) (0.39062, -0.67915) (0.39152, -0.53955) (0.39234, 0.87251) (0.39533, -0.99948) (0.39621, -0.57505) (0.39703, -0.32178) (0.39712, -0.21074) (0.39746, 0.8032) (0.3978, -0.76571) (0.40007, 0.66228) (0.40057, -0.73194) (0.40126, -0.30933) (0.40213, -0.31715) (0.40231, 0.018288) (0.404, 0.78784) (0.40495, 0.81248) (0.40971, 0.37872) (0.41114, 0.56425) (0.41174, 0.84261) (0.4143, -0.76941) (0.41484, -0.077539) (0.41601, 0.14552) (0.41703, 0.36115) (0.41792, 0.45167) (0.42139, -0.82741) (0.42201, 0.76415) (0.4233, 0.00056651) (0.42402, 0.3767) (0.42416, -0.39248) (0.42469, 0.48579) (0.42593, 0.59704) (0.42605, 0.23134) (0.43042, 0.52281) (0.43217, 0.71282) (0.43444, -0.29131) (0.43545, 0.44403) (0.43623, -0.55325) (0.43662, -0.36914) (0.43903, 0.95404) (0.43922, -0.5963) (0.4427, -0.80332) (0.4429, -0.42726) (0.45102, -0.4943) (0.4529, 0.8621) (0.45437, 0.15638) (0.45835, 0.10117) (0.45854, 0.378) (0.45881, 0.80117) (0.45944, 0.001498) (0.45953, 0.62482) (0.46318, 0.52544) (0.46328, 0.93464) (0.46374, -0.48753) (0.46549, 0.51724) (0.4676, -0.99587) (0.4678, -0.73229) (0.46794, -0.77286) (0.46933, -0.92139) (0.46951, 0.7777) (0.47131, 0.91191) (0.47356, 0.97291) (0.47393, 0.93878) (0.47525, 0.32817) (0.4771, -0.86959) (0.47751, -0.08108) (0.4784, -0.40982) (0.47938, 0.35476) (0.48085, -0.096441) (0.48112, -0.922) (0.4838, 0.058863) (0.48396, 0.85052) (0.48582, 0.62274) (0.48746, -0.4424) (0.48823, 0.73924) (0.48829, -0.48554) (0.48871, 0.98225) (0.48968, -0.12221) (0.49022, 0.57073) (0.4908, 0.027506) (0.49165, -0.22082) (0.49373, 0.24114) (0.49447, 0.20244) (0.49649, -0.71966) (0.49754, -0.76264) (0.49797, -0.14633) (0.49902, -0.59645) (0.49906, -0.8443) (0.50005, 0.97841) (0.50097, 0.0031455) (0.50139, -0.6636) (0.50146, -0.95063) (0.50167, -0.78386) (0.50382, -0.33174) (0.50522, 0.46543) (0.50635, -0.088597) (0.50653, 0.18302) (0.50741, 0.93857) (0.50741, 0.80871) (0.50794, -0.39748) (0.5085, -0.065506) (0.50859, 0.55906) (0.50915, 0.45913) (0.50933, -0.15795) (0.51132, 0.84893) (0.51194, 0.16795) (0.51225, 0.92793) (0.51255, 0.62475) (0.51448, 0.97299) (0.5154, -0.80066) (0.51786, 0.14626) (0.52136, 0.62155) (0.52153, -0.76591) (0.52207, 0.82975) (0.52366, 0.781) (0.52386, 0.25331) (0.52447, -0.64404) (0.52476, 0.68112) (0.52649, 0.43652) (0.52726, -0.79915) (0.52832, -0.68554) (0.52945, 0.37341) (0.53079, -0.24906) (0.53236, 0.2617) (0.53255, 0.29958) (0.53365, 0.41192) (0.53408, -0.080077) (0.53408, -0.92723) (0.5347, 0.96084) (0.53518, -0.24233) (0.53726, -0.67013) (0.53771, 0.97698) (0.53795, 0.34846) (0.53804, -0.51475) (0.53849, -0.5917) (0.54012, 0.15959) (0.5445, -0.74685) (0.54452, -0.73887) (0.54541, 0.54708) (0.54564, 0.2891) (0.54643, -0.43656) (0.54671, 0.45519) (0.54972, 0.0032368) (0.55082, -0.4013) (0.55431, 0.83493) (0.55541, -0.8863) (0.55543, 0.058397) (0.55549, -0.38458) (0.55615, -0.27179) (0.55628, -0.61607) (0.55733, 0.53393) (0.55769, 0.32382) (0.55781, 0.68904) (0.558, 0.33953) (0.55935, 0.49617) (0.55978, 0.98157) (0.5601, -0.0083099) (0.56355, 0.88206) (0.56405, -0.099541) (0.56455, 0.93004) (0.56583, 0.32031) (0.56845, 0.32376) (0.56924, -0.53949) (0.57139, -0.080653) (0.57344, 0.9361) (0.57437, -0.77014) (0.57575, -0.048635) (0.57777, -0.012355) (0.58041, 0.19642) (0.5808, -0.057067) (0.58162, 0.82349) (0.58172, -0.77427) (0.58187, -0.72195) (0.58339, -0.71907) (0.58384, 0.94322) (0.58466, 0.95727) (0.58722, -0.06145) (0.5909, 0.25576) (0.59177, 0.96657) (0.59217, -0.2267) (0.59303, -0.8213) (0.59427, 0.58713) (0.59631, 0.94654) (0.59796, 0.86525) (0.60057, 0.68771) (0.60158, 0.85802) (0.60198, -0.69574) (0.60238, -0.88356) (0.6036, -0.54976) (0.60418, -0.47149) (0.60421, 0.71291) (0.60561, 0.72004) (0.60606, 0.91896) (0.60746, -0.68619) (0.60946, 0.57747) (0.61029, -0.068448) (0.61092, 0.36744) (0.61288, 0.57835) (0.61359, 0.70292) (0.61361, 0.51957) (0.61405, -0.12714) (0.61763, 0.33785) (0.61763, -0.47837) (0.61859, -0.67479) (0.6195, -0.48338) (0.61966, -0.43819) (0.62046, 0.77543) (0.62048, -0.61995) (0.62214, 0.73232) (0.62339, -0.36965) (0.62773, 0.28597) (0.6279, 0.32981) (0.62814, 0.72608) (0.63114, 0.76784) (0.63137, -0.92297) (0.63171, -0.42656) (0.63219, 0.60687) (0.63259, 0.58702) (0.63572, 0.42062) (0.63707, -0.95884) (0.63714, -0.97601) (0.64158, 0.38308) (0.64159, 0.59949) (0.64184, 0.63061) (0.64277, -0.60311) (0.64417, -0.45141) (0.64479, -0.95893) (0.64875, -0.023417) (0.64886, -0.48782) (0.6489, 0.48353) (0.65017, -0.7359) (0.65091, 0.042824) (0.65206, -0.28402) (0.65216, 0.60869) (0.65418, -0.91754) (0.65502, 0.10905) (0.65521, -0.62335) (0.65536, -0.84065) (0.65645, -0.88249) (0.65731, 0.98584) (0.65771, 0.00045437) (0.65798, 0.45818) (0.66018, 0.23118) (0.66108, -0.92581) (0.663, -0.21208) (0.66325, 0.95095) (0.66329, 0.76423) (0.66423, 0.1095) (0.66582, -0.036117) (0.66704, -0.73205) (0.66757, 0.031047) (0.66766, -0.58495) (0.67038, 0.54553) (0.67187, 0.49761) (0.67225, 0.085009) (0.67369, 0.29912) (0.67433, -0.77073) (0.67492, -0.18241) (0.67542, 0.44356) (0.67544, 0.61158) (0.67607, -0.42024) (0.67628, 0.91032) (0.67754, 0.91796) (0.67773, -0.88052) (0.67929, 0.69447) (0.68016, 0.19865) (0.68246, 0.088895) (0.68251, -0.48453) (0.68259, -0.45102) (0.68471, -0.23883) (0.68821, -0.31733) (0.6886, -0.66125) (0.68962, -0.60726) (0.69045, 0.95137) (0.69189, -0.70406) (0.69223, 0.42885) (0.69263, -0.726) (0.69415, -0.86319) (0.69445, -0.34364) (0.69463, 0.73754) (0.69568, -0.39838) (0.69723, -0.8358) (0.69754, -0.024882) (0.69788, -0.86706) (0.69827, -0.42214) (0.69843, -0.10111) (0.69889, 0.9161) (0.69967, -0.3615) (0.70112, 0.16661) (0.70155, 0.20656) (0.70297, -0.25961) (0.70463, -0.16623) (0.70742, -0.46233) (0.70822, 0.41955) (0.70973, 0.55218) (0.71124, -0.13257) (0.71173, 0.54575) (0.71181, 0.48667) (0.71222, -0.31304) (0.71317, 0.74023) (0.71324, 0.35954) (0.71555, 0.034636) (0.71575, 0.50125) (0.71703, -0.11839) (0.71727, -0.054271) (0.71867, 0.25766) (0.72366, -0.96069) (0.72417, -0.39274) (0.72473, 0.52643) (0.72564, -0.12938) (0.72586, -0.40627) (0.726, 0.81009) (0.72846, 0.95981) (0.73089, 0.978) (0.73278, 0.9069) (0.73414, 0.38979) (0.73478, 0.0065477) (0.7359, -0.92002) (0.73631, 0.50961) (0.73637, 0.020446) (0.73664, 0.54805) (0.73706, -0.52771) (0.73735, -0.35216) (0.73779, -0.68281) (0.7382, 0.15888) (0.7393, 0.31855) (0.74066, 0.1068) (0.74143, -0.32605) (0.74189, 0.005298) (0.74353, 0.13986) (0.74487, -0.087645) (0.74609, -0.39949) (0.74692, 0.42486) (0.74725, -0.21715) (0.74752, 0.89099) (0.75, 0.95476) (0.7517, 0.50048) (0.75192, 0.87677) (0.75221, -0.40232) (0.75296, 0.93183) (0.75322, 0.99081) (0.75537, 0.20915) (0.75645, 0.59904) (0.75678, -0.26891) (0.75724, -0.027189) (0.7592, -0.27863) (0.76096, 0.58887) (0.76212, -0.12548) (0.76434, 0.11494) (0.76596, -0.58797) (0.76687, 0.9355) (0.76697, -0.65754) (0.76744, 0.5231) (0.76768, -0.28555) (0.76931, -0.20035) (0.77013, 0.51537) (0.77016, -0.47615) (0.77057, 0.31754) (0.77386, -0.88699) (0.77394, -0.47443) (0.77419, -0.9081) (0.77716, -0.17753) (0.77751, -0.28213) (0.77829, -0.042871) (0.78033, 0.34253) (0.78059, -0.34464) (0.78084, -0.3267) (0.78175, 0.78665) (0.78414, 0.21813) (0.78446, 0.62126) (0.78541, 0.58706) (0.78625, -0.57866) (0.78657, -0.76662) (0.78774, 0.9241) (0.78832, 0.13004) (0.78887, 0.45322) (0.78923, -0.3495) (0.78979, 0.75478) (0.79061, 0.37405) (0.7914, 0.84296) (0.7933, 0.71428) (0.79402, -0.73495) (0.79402, 0.88207) (0.79484, 0.70053) (0.79845, 0.1113) (0.80052, -0.88681) (0.8026, 0.40032) (0.80264, -0.27238) (0.80434, -0.45883) (0.80503, 0.68471) (0.80623, -0.95571) (0.80749, 0.28218) (0.80863, -0.10616) (0.80926, 0.62199) (0.81144, 0.79796) (0.81311, 0.9964) (0.81345, 0.77677) (0.8144, 0.52757) (0.81496, 0.73214) (0.81509, -0.95839) (0.81606, 0.29375) (0.81926, 0.39922) (0.81931, 0.57851) (0.81998, -0.61509) (0.81999, 0.27729) (0.82049, 0.78693) (0.82058, -0.016971) (0.82163, -0.0056302) (0.82184, 0.85893) (0.82363, -0.97393) (0.8245, 0.41071) (0.82588, 0.75688) (0.82695, -0.99803) (0.82727, -0.75673) (0.82767, 0.25783) (0.8298, -0.8762) (0.82993, -0.83297) (0.83025, -0.56313) (0.83053, -0.39846) (0.83194, -0.7094) (0.8334, 0.43776) (0.83457, 0.028098) (0.83584, -0.99334) (0.83789, -0.30796) (0.83938, 0.0053374) (0.84147, 0.30542) (0.84196, 0.52988) (0.84305, -0.099946) (0.84446, 0.97802) (0.84454, -0.95252) (0.84503, -0.88139) (0.84648, -0.63631) (0.84655, -0.045465) (0.85028, 0.58743) (0.85135, -0.66479) (0.85213, -0.66048) (0.85242, 0.51226) (0.85331, -0.35472) (0.85354, -0.25763) (0.85392, -0.1776) (0.85399, -0.8775) (0.85505, 0.31273) (0.85568, 0.26885) (0.85647, 0.3868) (0.85979, 0.26336) (0.85981, 0.11514) (0.86058, -0.56161) (0.86232, -0.4464) (0.86297, -0.45082) (0.86384, 0.35223) (0.86407, 0.53513) (0.86415, 0.53767) (0.86521, 0.13411) (0.86897, -0.74073) (0.87156, 0.32014) (0.87607, 0.33218) (0.87796, -0.69162) (0.88139, -0.40125) (0.88155, 0.46787) (0.8816, -0.78845) (0.88416, -0.99211) (0.88417, 0.81996) (0.88472, 0.49762) (0.88577, 0.50099) (0.88753, 0.62496) (0.88918, 0.64786) (0.88922, -0.74124) (0.8905, 0.10517) (0.89219, 0.76358) (0.89337, 0.94134) (0.89495, -0.57534) (0.89522, 0.39158) (0.89557, -0.39177) (0.89779, -0.9209) (0.89834, 0.30449) (0.89972, 0.9898) (0.89983, -0.93588) (0.89986, -0.87532) (0.9009, -0.95949) (0.90131, 0.59213) (0.90159, 0.72501) (0.90163, 0.58431) (0.90331, 0.18247) (0.90476, 0.30385) (0.90777, -0.40926) (0.9098, 0.31195) (0.90991, 0.95387) (0.91013, 0.95687) (0.91067, -0.17467) (0.91111, 0.058114) (0.91174, -0.89946) (0.91203, -0.88693) (0.91524, 0.21586) (0.91624, -0.53236) (0.9163, 0.83876) (0.91653, 0.40255) (0.91811, -0.21383) (0.92065, -0.69762) (0.92203, 0.23716) (0.92216, 0.07998) (0.92261, -0.95317) (0.92442, 0.49514) (0.92455, -0.034212) (0.92489, -0.79375) (0.92492, 0.065787) (0.92557, 0.81231) (0.92626, 0.09386) (0.92788, 0.74376) (0.93053, 0.59324) (0.93402, -0.51966) (0.93517, -0.073755) (0.93582, -0.42807) (0.93637, -0.86562) (0.94014, -0.018465) (0.94093, 0.8435) (0.94124, 0.97028) (0.94228, 0.57725) (0.94501, -0.94398) (0.94572, -0.77092) (0.94652, 0.042581) (0.94664, 0.51511) (0.94672, -0.48267) (0.94847, -0.40412) (0.94919, 0.54414) (0.94984, 0.59968) (0.95174, 0.33706) (0.95236, -0.29632) (0.9524, 0.66439) (0.95263, 0.39132) (0.9536, -0.2631) (0.9545, 0.40602) (0.95496, 0.68358) (0.95522, 0.6608) (0.95583, -0.69119) (0.96042, 0.96562) (0.96109, -0.4557) (0.96274, 0.68731) (0.96309, -0.59908) (0.9639, 0.51842) (0.96514, -0.87326) (0.96575, -0.26943) (0.96587, 0.72199) (0.96931, -0.23283) (0.97005, -0.86055) (0.97033, -0.76276) (0.97135, -0.1078) (0.97147, -0.57511) (0.97594, -0.83041) (0.97658, -0.19833) (0.97904, -0.44076) (0.98056, 0.38571) (0.98162, -0.73548) (0.98292, -0.065049) (0.9844, 0.026119) (0.98498, 0.79533) (0.9857, -0.6697) (0.98743, -0.75638) (0.98749, -0.82998) (0.98826, -0.59311) (0.98997, 0.50519) (0.99045, 0.46074) (0.99082, -0.52499) (0.99096, 0.41616) (0.99224, -0.80607) (0.99742, 0.22776) (0.99899, 0.97712) (0.99946, 0.5643)
		};
		\addplot[only marks,black,mark=*,mark size=0.8pt,mark options={solid}] coordinates {
		    (0.98498, 0.79533) (0.25789, 0.86433) (0.36136, -0.79394) (0.51786, 0.14626) (0.66757, 0.031047) (-0.1207, -0.16291) (-0.48484, -0.89408) (0.88417, 0.81996) (0.97147, -0.57511) (-0.50841, -0.41579) (0.60421, 0.71291) (-0.075509, -0.89052) (0.20799, 0.41306) (-0.45762, -0.16859) (0.68251, -0.48453) (0.71703, -0.11839) (0.53236, 0.2617) (0.66325, 0.95095) (-0.97182, 0.13599) (0.92065, -0.69762) (-0.93741, -0.058337) (0.24196, 0.91251) (-0.93389, -0.54897) (-0.55371, 0.011511) (-0.97907, -0.25671) (0.49373, 0.24114) (-0.93819, 0.063383) (0.69788, -0.86706) (-0.070031, 0.77274) (-0.2604, 0.85178) (-0.15267, 0.57527) (0.92492, 0.065787) (-0.62986, 0.7958) (0.98749, -0.82998) (0.64277, -0.60311) (-0.53447, -0.85346) (-0.4238, 0.52363) (-0.21336, -0.019993) (-0.6424, 0.61333) (-0.3494, 0.47016) (-0.41222, 0.66348) (-0.80866, 0.80175) (0.60057, 0.68771) (-0.80775, -0.63263) (0.43662, -0.36914) (0.22403, -0.0023451) (0.66018, 0.23118) (-0.72902, -0.59392) (-0.16, 0.27104) (-0.3972, 0.19498) (0.049075, 0.16406) (0.29558, 0.37315) (0.25679, -0.69719) (0.49165, -0.22082) (-0.16407, 0.56711) (-0.88886, -0.41287) (-0.76833, -0.91433) (0.50382, -0.33174) (-0.52348, -0.98089) (0.30365, 0.72975) (0.20902, -0.38264) (0.85242, 0.51226) (0.38625, -0.2437) (0.34938, 0.68722) (0.55769, 0.32382) (0.45881, 0.80117) (0.80926, 0.62199) (0.81999, 0.27729) (0.063571, -0.89433) (-0.17853, -0.51677) (-0.64082, -0.4525) (0.29346, -0.99625) (0.77716, -0.17753) (-0.17383, 0.38393) (-0.36761, -0.20132) (-0.3042, -0.033807) (0.12639, -0.0052895) (0.21987, -0.60605) (0.40126, -0.30933) (-0.54397, -0.8835) (-0.64562, 0.10726) (-0.58609, 0.34537) (-0.025802, 0.70545) (-0.63024, 0.92083) (0.047902, 0.59183) (-0.92462, 0.85177) (-0.95923, -0.24104) (0.19518, -0.6759) (-0.55818, -0.95307) (0.098187, -0.4942) (-0.66936, -0.53249) (0.22428, -0.82439) (-0.074668, -0.5693) (-0.97156, -0.30862) (-0.41774, 0.16688) (-0.30824, 0.84126) (-0.44181, -0.62416) (-0.32109, 0.86727) (0.086492, 0.2291) (0.027454, -0.20407) (-0.42875, 0.31048) (0.56455, 0.93004) (0.65502, 0.10905) (-0.015275, -0.90065) (0.27417, -0.44507) (0.61029, -0.068448) (-0.41516, -0.36489) (0.9524, 0.66439) (0.72417, -0.39274) (-0.60278, -0.44111) (-0.72163, -0.93689) (0.19577, 0.17573) (-0.12964, 0.26392) (-0.58228, 0.85311) (-0.38252, -0.20842) (0.84305, -0.099946)
		};
		\end{axis}
		\end{tikzpicture}
